Data-Driven Soft Labeling Scales DNA Read Classification to Whole-Body Cell-Type Deconvolution

Cell-type deconvolution, the task of estimating the proportions of constituent cell types in a heterogeneous biological sample, is a core problem in computational biology. Methods that rely on epigenetic marks such as DNA methylation typically operate on aggregated methylation estimates, discarding the pattern-level information carried by individual DNA reads. Existing read-level approaches that exploit this information are scarce, and all remain restricted to few-class settings; scaling them further is an open problem because, at scale, non-discriminative reads dominate and hard labels conflict with the many-to-many mapping between methylation patterns and cell types, preventing classifier convergence. To overcome this, we propose data-driven soft labels that estimate the conditional cell-type distribution for each read, and integrate this scheme into $Syto$, a new modular framework for read-level classification-based deconvolution. On a whole-body atlas of 39 human cell types, $Syto$ reduces MSE by 3.7$\times$ over the best examined baseline, with gains transferring to an out-of-distribution dataset spanning 16 tissues. $Syto$ lays the foundation for modeling increasingly large cell-type panels, with improved applications in biology and healthcare. The proposed soft-labeling scheme is further translatable to any setting with a many-to-many signal-to-label mapping.

==> (inline-0) <==
\begin{tabular}{ll cc cccc}
                \toprule
                \multirow{2}{*}{\textbf{Baseline}}                                & \multirow{2}{*}{\textbf{Dec.\ Calib.}}
                                                                                  & $\mathbf{R}^\mathbf{2}$                & \textbf{LoA}                      & \textbf{LoA worst-class} & \textbf{MAE}
                                                                                  & \textbf{MSE}                           & \textbf{KL}                                                                                                                                                                                \\
                                                                                  &                                        & ($\times 10^{-2}$)                & ($\times 10^{-2}$)       & ($\times 10^{-2}$) & ($\times 10^{-3}$)
                                                                                  & ($\times 10^{-4}$)                     & ($\times 10^{-2}$)                                                                                                                                                                         \\
                \midrule
                \multirow{4}{*}{\textit{CelFiE}~\cite{caggiano2021comprehensive}} & None                                   & 96.05 {\scriptsize[96.00, 96.10]} & [-3.55, 3.55]            & [-9.96, 9.15]      & 6.42 {\scriptsize[6.40, 6.44]}    & 3.28 {\scriptsize[3.24, 3.32]} & 14.29 {\scriptsize[14.23, 14.34]} \\
                                                                                  & Lin.\ clip+norm                        & 97.41 {\scriptsize[97.39, 97.44]} & [-2.87, 2.87]            & [-6.30, 7.98]      & 4.33 {\scriptsize[4.31, 4.34]}    & 2.15 {\scriptsize[2.12, 2.17]} & 10.44 {\scriptsize[10.36, 10.53]} \\
                                                                                  & Lin.\ simplex                          & 98.03 {\scriptsize[98.01, 98.06]} & [-2.50, 2.50]            & [-5.25, 7.11]      & 3.47 {\scriptsize[3.45, 3.48]}    & 1.63 {\scriptsize[1.61, 1.65]} & 11.31 {\scriptsize[11.19, 11.44]} \\
                                                                                  & Vec.\ scaling                          & 96.36 {\scriptsize[96.32, 96.39]} & [-3.41, 3.41]            & [-5.85, 8.52]      & 5.52 {\scriptsize[5.50, 5.54]}    & 3.02 {\scriptsize[3.01, 3.04]} & 8.59 {\scriptsize[8.55, 8.63]}    \\
                \midrule
                \multirow{4}{*}{\textit{EpiDISH}~\cite{teschendorff2017epidish}}  & None                                   & 89.41 {\scriptsize[89.28, 89.54]} & [-5.81, 5.81]            & [-15.79, 14.13]    & 10.20 {\scriptsize[10.16, 10.23]} & 8.79 {\scriptsize[8.68, 8.90]} & 25.37 {\scriptsize[25.25, 25.49]} \\
                                                                                  & Lin.\ clip+norm                        & 93.53 {\scriptsize[93.45, 93.61]} & [-4.54, 4.54]            & [-11.17, 10.95]    & 7.00 {\scriptsize[6.97, 7.03]}    & 5.37 {\scriptsize[5.30, 5.45]} & 16.57 {\scriptsize[16.48, 16.66]} \\
                                                                                  & Lin.\ simplex                          & 95.90 {\scriptsize[95.85, 95.96]} & [-3.61, 3.61]            & [-9.86, 9.37]      & 4.99 {\scriptsize[4.97, 5.02]}    & 3.40 {\scriptsize[3.35, 3.45]} & 12.75 {\scriptsize[12.66, 12.83]} \\
                                                                                  & Vec.\ scaling                          & 95.95 {\scriptsize[95.92, 95.98]} & [-3.59, 3.59]            & [-7.85, 6.75]      & 6.02 {\scriptsize[6.00, 6.04]}    & 3.36 {\scriptsize[3.34, 3.38]} & 10.54 {\scriptsize[10.49, 10.58]} \\
                \midrule
                \multirow{4}{*}{\shortstack[l]{\textit{Houseman CP}~\cite{teschendorff2017epidish,houseman2012dna}                                                                                                                                                                                                      \\(no inequality constraint)}} & None                                   & 90.94 {\scriptsize[90.83, 91.05]} & [-5.37, 5.37]            & [-15.57, 13.22]    & 9.25 {\scriptsize[9.22, 9.28]}    & 7.52 {\scriptsize[7.42, 7.62]} & 22.92 {\scriptsize[22.81, 23.02]} \\
                                                                                  & Lin.\ clip+norm                        & 94.18 {\scriptsize[94.11, 94.24]} & [-4.31, 4.31]            & [-10.71, 10.28]    & 6.90 {\scriptsize[6.87, 6.92]}    & 4.83 {\scriptsize[4.77, 4.90]} & 16.88 {\scriptsize[16.79, 16.96]} \\
                                                                                  & Lin.\ simplex                          & 96.51 {\scriptsize[96.47, 96.55]} & [-3.34, 3.34]            & [-9.16, 8.57]      & 4.91 {\scriptsize[4.89, 4.92]}    & 2.90 {\scriptsize[2.86, 2.93]} & 13.20 {\scriptsize[13.11, 13.30]} \\
                                                                                  & Vec.\ scaling                          & 96.05 {\scriptsize[96.02, 96.09]} & [-3.55, 3.55]            & [-7.71, 6.51]      & 5.98 {\scriptsize[5.96, 6.00]}    & 3.28 {\scriptsize[3.25, 3.30]} & 11.14 {\scriptsize[11.08, 11.19]} \\
                \midrule
                \multirow{4}{*}{\textit{UXM}~\cite{loyfer2023dna}}                & None                                   & 94.86 {\scriptsize[94.78, 94.93]} & [-4.05, 4.05]            & [-10.82, 14.02]    & 6.49 {\scriptsize[6.47, 6.52]}    & 4.27 {\scriptsize[4.20, 4.34]} & 14.98 {\scriptsize[14.89, 15.06]} \\
                                                                                  & Lin.\ clip+norm                        & 95.91 {\scriptsize[95.84, 95.97]} & [-3.61, 3.61]            & [-10.89, 13.04]    & 5.33 {\scriptsize[5.31, 5.35]}    & 3.40 {\scriptsize[3.34, 3.46]} & 12.33 {\scriptsize[12.25, 12.42]} \\
                                                                                  & Lin.\ simplex                          & 96.74 {\scriptsize[96.68, 96.79]} & [-3.23, 3.23]            & [-10.78, 12.98]    & 4.32 {\scriptsize[4.30, 4.34]}    & 2.71 {\scriptsize[2.66, 2.76]} & 10.91 {\scriptsize[10.81, 11.00]} \\
                                                                                  & Vec.\ scaling                          & 96.33 {\scriptsize[96.29, 96.38]} & [-3.42, 3.42]            & [-9.43, 10.33]     & 5.20 {\scriptsize[5.18, 5.22]}    & 3.04 {\scriptsize[3.01, 3.08]} & 9.10 {\scriptsize[9.03, 9.16]}    \\
                \bottomrule
            \end{tabular}
\begin{tabular}{l cc cccc cc}
                \toprule
                \multirow{2}{*}{\textbf{Prior}} & \multirow{2}{*}{\textbf{Deconvolver}} & \multirow{2}{*}{\textbf{Dec.\ Calib.}}
                                                & $\mathbf{R}^\mathbf{2}$               & \textbf{LoA}                           & \textbf{LoA worst-class}          & \textbf{MAE}
                                                & \textbf{MSE}                          & \textbf{KL}                                                                                                                                                                                                        \\
                                                &                                       &
                                                & ($\times 10^{-2}$)                    & ($\times 10^{-2}$)                     & ($\times 10^{-2}$)                & ($\times 10^{-3}$)
                                                & ($\times 10^{-4}$)                    & ($\times 10^{-2}$)                                                                                                                                                                                                 \\
                \midrule
                \multirow{20}{*}{Training Counts}
                                                & \multirow{4}{*}{XGB}                  & None                                   & 97.32 {\scriptsize[97.27, 97.37]} & [-2.92, 2.92]      & [-8.14, 8.45] & 3.68 {\scriptsize[3.66, 3.70]} & 2.22 {\scriptsize[2.18, 2.26]} & 6.47 {\scriptsize[6.43, 6.52]} \\
                                                &                                       & Lin.\ clip+norm                        & 97.66 {\scriptsize[97.62, 97.71]} & [-2.73, 2.73]      & [-8.07, 8.14] & 3.37 {\scriptsize[3.35, 3.38]} & 1.94 {\scriptsize[1.90, 1.98]} & 6.47 {\scriptsize[6.41, 6.52]} \\
                                                &                                       & Lin.\ simplex                          & 97.96 {\scriptsize[97.92, 98.00]} & [-2.55, 2.55]      & [-8.00, 7.93] & 3.08 {\scriptsize[3.07, 3.10]} & 1.69 {\scriptsize[1.65, 1.73]} & 7.17 {\scriptsize[7.10, 7.25]} \\
                                                &                                       & Vec.\ scaling                          & 97.60 {\scriptsize[97.57, 97.64]} & [-2.76, 2.76]      & [-6.96, 7.14] & 3.89 {\scriptsize[3.87, 3.90]} & 1.99 {\scriptsize[1.96, 2.02]} & 5.22 {\scriptsize[5.18, 5.25]} \\
                \cmidrule(l){2-9}
                                                & \multirow{4}{*}{MLP}                  & None                                   & 97.91 {\scriptsize[97.88, 97.93]} & [-2.58, 2.58]      & [-5.52, 8.12] & 3.61 {\scriptsize[3.59, 3.62]} & 1.74 {\scriptsize[1.72, 1.76]} & 6.23 {\scriptsize[6.19, 6.28]} \\
                                                &                                       & Lin.\ clip+norm                        & 98.17 {\scriptsize[98.14, 98.19]} & [-2.42, 2.42]      & [-5.49, 7.26] & 3.55 {\scriptsize[3.54, 3.57]} & 1.52 {\scriptsize[1.50, 1.54]} & 7.48 {\scriptsize[7.41, 7.54]} \\
                                                &                                       & Lin.\ simplex                          & 98.28 {\scriptsize[98.26, 98.30]} & [-2.34, 2.34]      & [-5.44, 7.13] & 3.38 {\scriptsize[3.37, 3.39]} & 1.43 {\scriptsize[1.41, 1.44]} & 9.11 {\scriptsize[9.02, 9.20]} \\
                                                &                                       & Vec.\ scaling                          & 98.29 {\scriptsize[98.27, 98.31]} & [-2.34, 2.34]      & [-5.49, 6.03] & 3.46 {\scriptsize[3.44, 3.47]} & 1.42 {\scriptsize[1.41, 1.43]} & 5.44 {\scriptsize[5.40, 5.48]} \\
                \cmidrule(l){2-9}
                                                & \multirow{4}{*}{SWN}                  & None                                   & 98.02 {\scriptsize[98.00, 98.05]} & [-2.51, 2.51]      & [-6.78, 8.72] & 3.23 {\scriptsize[3.21, 3.24]} & 1.64 {\scriptsize[1.62, 1.66]} & 5.43 {\scriptsize[5.39, 5.47]} \\
                                                &                                       & Lin.\ clip+norm                        & 98.29 {\scriptsize[98.27, 98.32]} & [-2.33, 2.33]      & [-7.00, 7.83] & 3.10 {\scriptsize[3.09, 3.12]} & 1.42 {\scriptsize[1.40, 1.44]} & 6.34 {\scriptsize[6.28, 6.40]} \\
                                                &                                       & Lin.\ simplex                          & 98.37 {\scriptsize[98.35, 98.39]} & [-2.28, 2.28]      & [-7.20, 7.86] & 3.04 {\scriptsize[3.02, 3.05]} & 1.35 {\scriptsize[1.33, 1.37]} & 7.80 {\scriptsize[7.72, 7.88]} \\
                                                &                                       & Vec.\ scaling                          & 98.32 {\scriptsize[98.30, 98.34]} & [-2.31, 2.31]      & [-6.67, 6.86] & 3.32 {\scriptsize[3.30, 3.33]} & 1.39 {\scriptsize[1.38, 1.41]} & 4.78 {\scriptsize[4.75, 4.82]} \\
                \cmidrule(l){2-9}
                                                & \multirow{4}{*}{NNLS}                 & None                                   & 98.07 {\scriptsize[98.04, 98.09]} & [-2.48, 2.48]      & [-7.25, 7.14] & 3.60 {\scriptsize[3.59, 3.61]} & 1.61 {\scriptsize[1.58, 1.63]} & 7.52 {\scriptsize[7.46, 7.58]} \\
                                                &                                       & Lin.\ clip+norm                        & 98.40 {\scriptsize[98.38, 98.42]} & [-2.26, 2.26]      & [-6.27, 6.70] & 3.22 {\scriptsize[3.20, 3.23]} & 1.32 {\scriptsize[1.31, 1.34]} & 6.61 {\scriptsize[6.55, 6.67]} \\
                                                &                                       & Lin.\ simplex                          & 98.74 {\scriptsize[98.72, 98.75]} & [-2.01, 2.01]      & [-5.53, 5.99] & 2.82 {\scriptsize[2.81, 2.83]} & 1.05 {\scriptsize[1.04, 1.06]} & 6.12 {\scriptsize[6.06, 6.19]} \\
                                                &                                       & Vec.\ scaling                          & 98.10 {\scriptsize[98.09, 98.12]} & [-2.46, 2.46]      & [-4.92, 5.08] & 3.85 {\scriptsize[3.83, 3.86]} & 1.57 {\scriptsize[1.56, 1.58]} & 5.62 {\scriptsize[5.57, 5.67]} \\
                \cmidrule(l){2-9}
                                                & \multirow{4}{*}{PSLS}                 & None                                   & 98.41 {\scriptsize[98.39, 98.44]} & [-2.25, 2.25]      & [-6.99, 6.10] & 3.05 {\scriptsize[3.04, 3.07]} & 1.32 {\scriptsize[1.30, 1.34]} & 6.18 {\scriptsize[6.12, 6.23]} \\
                                                &                                       & Lin.\ clip+norm                        & 98.68 {\scriptsize[98.66, 98.70]} & [-2.05, 2.05]      & [-5.18, 5.31] & 2.96 {\scriptsize[2.95, 2.97]} & 1.09 {\scriptsize[1.08, 1.11]} & 6.12 {\scriptsize[6.05, 6.18]} \\
                                                &                                       & Lin.\ simplex                          & 98.90 {\scriptsize[98.89, 98.91]} & [-1.87, 1.87]      & [-4.38, 4.67] & 2.74 {\scriptsize[2.73, 2.75]} & 0.91 {\scriptsize[0.90, 0.92]} & 6.17 {\scriptsize[6.10, 6.24]} \\
                                                &                                       & Vec.\ scaling                          & 98.36 {\scriptsize[98.35, 98.37]} & [-2.29, 2.29]      & [-5.34, 5.47] & 3.53 {\scriptsize[3.51, 3.54]} & 1.36 {\scriptsize[1.35, 1.37]} & 5.46 {\scriptsize[5.41, 5.51]} \\
                \midrule
                \multirow{20}{*}{Uniform}
                                                & \multirow{4}{*}{XGB}                  & None                                   & 97.31 {\scriptsize[97.26, 97.36]} & [-2.93, 2.93]      & [-7.76, 8.08] & 3.68 {\scriptsize[3.66, 3.70]} & 2.23 {\scriptsize[2.19, 2.27]} & 6.51 {\scriptsize[6.46, 6.55]} \\
                                                &                                       & Lin.\ clip+norm                        & 97.67 {\scriptsize[97.62, 97.71]} & [-2.73, 2.73]      & [-7.50, 7.79] & 3.36 {\scriptsize[3.34, 3.37]} & 1.94 {\scriptsize[1.90, 1.98]} & 6.42 {\scriptsize[6.37, 6.47]} \\
                                                &                                       & Lin.\ simplex                          & 97.98 {\scriptsize[97.94, 98.03]} & [-2.54, 2.54]      & [-7.33, 7.51] & 3.06 {\scriptsize[3.05, 3.07]} & 1.67 {\scriptsize[1.64, 1.71]} & 7.06 {\scriptsize[6.99, 7.13]} \\
                                                &                                       & Vec.\ scaling                          & 97.68 {\scriptsize[97.64, 97.72]} & [-2.72, 2.72]      & [-6.28, 6.81] & 3.84 {\scriptsize[3.83, 3.86]} & 1.93 {\scriptsize[1.90, 1.96]} & 5.14 {\scriptsize[5.11, 5.17]} \\
                \cmidrule(l){2-9}
                                                & \multirow{4}{*}{MLP}                  & None                                   & 97.57 {\scriptsize[97.54, 97.60]} & [-2.78, 2.78]      & [-6.40, 9.46] & 3.74 {\scriptsize[3.73, 3.76]} & 2.01 {\scriptsize[1.99, 2.04]} & 6.64 {\scriptsize[6.60, 6.69]} \\
                                                &                                       & Lin.\ clip+norm                        & 97.93 {\scriptsize[97.90, 97.95]} & [-2.57, 2.57]      & [-6.37, 8.11] & 3.58 {\scriptsize[3.56, 3.59]} & 1.72 {\scriptsize[1.70, 1.74]} & 7.84 {\scriptsize[7.77, 7.90]} \\
                                                &                                       & Lin.\ simplex                          & 98.03 {\scriptsize[98.00, 98.05]} & [-2.51, 2.51]      & [-6.52, 8.07] & 3.48 {\scriptsize[3.46, 3.49]} & 1.64 {\scriptsize[1.62, 1.66]} & 9.71 {\scriptsize[9.62, 9.81]} \\
                                                &                                       & Vec.\ scaling                          & 98.05 {\scriptsize[98.02, 98.07]} & [-2.50, 2.50]      & [-6.39, 6.79] & 3.57 {\scriptsize[3.56, 3.59]} & 1.62 {\scriptsize[1.60, 1.64]} & 5.78 {\scriptsize[5.74, 5.82]} \\
                \cmidrule(l){2-9}
                                                & \multirow{4}{*}{SWN}                  & None                                   & 98.05 {\scriptsize[98.02, 98.08]} & [-2.49, 2.49]      & [-7.07, 9.35] & 3.20 {\scriptsize[3.19, 3.22]} & 1.62 {\scriptsize[1.60, 1.64]} & 5.52 {\scriptsize[5.48, 5.56]} \\
                                                &                                       & Lin.\ clip+norm                        & 98.31 {\scriptsize[98.28, 98.33]} & [-2.32, 2.32]      & [-7.38, 8.24] & 3.09 {\scriptsize[3.08, 3.10]} & 1.40 {\scriptsize[1.38, 1.43]} & 6.50 {\scriptsize[6.44, 6.56]} \\
                                                &                                       & Lin.\ simplex                          & 98.36 {\scriptsize[98.33, 98.39]} & [-2.29, 2.29]      & [-7.65, 8.31] & 3.03 {\scriptsize[3.02, 3.04]} & 1.36 {\scriptsize[1.34, 1.38]} & 7.99 {\scriptsize[7.91, 8.07]} \\
                                                &                                       & Vec.\ scaling                          & 98.33 {\scriptsize[98.31, 98.35]} & [-2.31, 2.31]      & [-7.08, 7.18] & 3.28 {\scriptsize[3.27, 3.30]} & 1.38 {\scriptsize[1.37, 1.40]} & 4.86 {\scriptsize[4.82, 4.89]} \\
                \cmidrule(l){2-9}
                                                & \multirow{4}{*}{NNLS}                 & None                                   & 97.98 {\scriptsize[97.96, 98.01]} & [-2.54, 2.54]      & [-7.49, 7.95] & 3.66 {\scriptsize[3.64, 3.67]} & 1.67 {\scriptsize[1.65, 1.70]} & 7.56 {\scriptsize[7.50, 7.61]} \\
                                                &                                       & Lin.\ clip+norm                        & 98.32 {\scriptsize[98.29, 98.34]} & [-2.32, 2.32]      & [-6.97, 7.49] & 3.27 {\scriptsize[3.26, 3.29]} & 1.40 {\scriptsize[1.38, 1.42]} & 6.68 {\scriptsize[6.63, 6.74]} \\
                                                &                                       & Lin.\ simplex                          & 98.64 {\scriptsize[98.62, 98.65]} & [-2.08, 2.08]      & [-6.39, 6.82] & 2.87 {\scriptsize[2.86, 2.88]} & 1.13 {\scriptsize[1.12, 1.14]} & 6.14 {\scriptsize[6.07, 6.20]} \\
                                                &                                       & Vec.\ scaling                          & 98.14 {\scriptsize[98.13, 98.16]} & [-2.43, 2.43]      & [-5.48, 5.53] & 3.85 {\scriptsize[3.84, 3.86]} & 1.54 {\scriptsize[1.53, 1.55]} & 5.58 {\scriptsize[5.53, 5.63]} \\
                \cmidrule(l){2-9}
                                                & \multirow{4}{*}{PSLS}                 & None                                   & 98.44 {\scriptsize[98.42, 98.46]} & [-2.23, 2.23]      & [-6.73, 6.46] & 3.02 {\scriptsize[3.01, 3.04]} & 1.30 {\scriptsize[1.28, 1.31]} & 6.03 {\scriptsize[5.98, 6.08]} \\
                                                &                                       & Lin.\ clip+norm                        & 98.69 {\scriptsize[98.67, 98.70]} & [-2.05, 2.05]      & [-5.45, 5.91] & 2.95 {\scriptsize[2.93, 2.96]} & 1.09 {\scriptsize[1.08, 1.10]} & 5.98 {\scriptsize[5.92, 6.04]} \\
                                                &                                       & Lin.\ simplex                          & 98.91 {\scriptsize[98.90, 98.92]} & [-1.87, 1.87]      & [-4.80, 5.32] & 2.72 {\scriptsize[2.71, 2.73]} & 0.91 {\scriptsize[0.90, 0.91]} & 6.00 {\scriptsize[5.94, 6.07]} \\
                                                &                                       & Vec.\ scaling                          & 98.46 {\scriptsize[98.45, 98.47]} & [-2.22, 2.22]      & [-5.39, 5.53] & 3.47 {\scriptsize[3.46, 3.48]} & 1.28 {\scriptsize[1.27, 1.29]} & 5.41 {\scriptsize[5.36, 5.46]} \\
                \bottomrule
            \end{tabular}
\begin{tabular}{l cc cccc cc}
                \toprule
                \multirow{2}{*}{\textbf{Classifier}} & \multirow{2}{*}{\textbf{Deconvolver}} & \multirow{2}{*}{\textbf{Dec.\ Calib.}} & $\mathbf{R}^\mathbf{2}$           & \textbf{LoA}       & \textbf{LoA worst-class} & \textbf{MAE}                      & \textbf{MSE}                      & \textbf{KL}                       \\
                                                     &                                       &                                        & ($\times 10^{-2}$)                & ($\times 10^{-2}$) & ($\times 10^{-2}$)       & ($\times 10^{-3}$)                & ($\times 10^{-4}$)                & ($\times 10^{-2}$)                \\
                \midrule
                \multirow{20}{*}{\shortstack[l]{\textit{Dismir}~\cite{li2021dismir}                                                                                                                                                                                                                                                   \\(CNN+LSTM)}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 96.99 {\scriptsize[96.93, 97.05]} & [-3.10, 3.10]      & [-8.21, 8.72]            & 3.79 {\scriptsize[3.77, 3.81]}    & 2.50 {\scriptsize[2.45, 2.55]}    & 6.69 {\scriptsize[6.64, 6.74]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.36 {\scriptsize[97.31, 97.41]} & [-2.90, 2.90]      & [-7.86, 8.57]            & 3.45 {\scriptsize[3.43, 3.47]}    & 2.19 {\scriptsize[2.14, 2.24]}    & 6.47 {\scriptsize[6.42, 6.53]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.73 {\scriptsize[97.68, 97.78]} & [-2.69, 2.69]      & [-7.67, 8.26]            & 3.10 {\scriptsize[3.08, 3.11]}    & 1.88 {\scriptsize[1.84, 1.93]}    & 6.72 {\scriptsize[6.65, 6.79]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.60 {\scriptsize[97.56, 97.64]} & [-2.77, 2.77]      & [-6.69, 7.80]            & 3.87 {\scriptsize[3.85, 3.88]}    & 1.99 {\scriptsize[1.96, 2.02]}    & 5.10 {\scriptsize[5.07, 5.13]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 97.39 {\scriptsize[97.36, 97.42]} & [-2.89, 2.89]      & [-7.46, 10.77]           & 3.84 {\scriptsize[3.82, 3.86]}    & 2.17 {\scriptsize[2.15, 2.19]}    & 6.91 {\scriptsize[6.87, 6.96]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.74 {\scriptsize[97.71, 97.77]} & [-2.68, 2.68]      & [-7.57, 9.42]            & 3.70 {\scriptsize[3.69, 3.72]}    & 1.88 {\scriptsize[1.86, 1.90]}    & 7.98 {\scriptsize[7.91, 8.05]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.85 {\scriptsize[97.83, 97.87]} & [-2.62, 2.62]      & [-7.89, 9.54]            & 3.63 {\scriptsize[3.61, 3.64]}    & 1.78 {\scriptsize[1.77, 1.80]}    & 9.71 {\scriptsize[9.62, 9.80]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.89 {\scriptsize[97.87, 97.91]} & [-2.59, 2.59]      & [-7.20, 7.92]            & 3.75 {\scriptsize[3.73, 3.76]}    & 1.75 {\scriptsize[1.73, 1.76]}    & 5.98 {\scriptsize[5.94, 6.03]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 97.98 {\scriptsize[97.94, 98.01]} & [-2.54, 2.54]      & [-7.26, 7.74]            & 3.44 {\scriptsize[3.42, 3.45]}    & 1.68 {\scriptsize[1.65, 1.71]}    & 5.33 {\scriptsize[5.30, 5.37]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.12 {\scriptsize[98.09, 98.15]} & [-2.45, 2.45]      & [-7.22, 7.69]            & 3.46 {\scriptsize[3.44, 3.47]}    & 1.56 {\scriptsize[1.54, 1.58]}    & 5.92 {\scriptsize[5.88, 5.96]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.99 {\scriptsize[97.96, 98.02]} & [-2.53, 2.53]      & [-7.48, 7.49]            & 3.63 {\scriptsize[3.62, 3.65]}    & 1.67 {\scriptsize[1.64, 1.69]}    & 8.60 {\scriptsize[8.52, 8.68]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.80 {\scriptsize[97.76, 97.83]} & [-2.65, 2.65]      & [-7.20, 7.86]            & 3.71 {\scriptsize[3.70, 3.73]}    & 1.83 {\scriptsize[1.80, 1.86]}    & 5.20 {\scriptsize[5.17, 5.23]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 97.86 {\scriptsize[97.83, 97.89]} & [-2.61, 2.61]      & [-8.69, 7.30]            & 3.80 {\scriptsize[3.78, 3.81]}    & 1.78 {\scriptsize[1.75, 1.80]}    & 8.24 {\scriptsize[8.16, 8.31]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.36 {\scriptsize[98.34, 98.38]} & [-2.29, 2.29]      & [-6.01, 6.33]            & 3.32 {\scriptsize[3.31, 3.34]}    & 1.36 {\scriptsize[1.35, 1.38]}    & 6.84 {\scriptsize[6.76, 6.91]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.68 {\scriptsize[98.67, 98.70]} & [-2.05, 2.05]      & [-4.95, 5.60]            & 2.94 {\scriptsize[2.93, 2.95]}    & 1.09 {\scriptsize[1.08, 1.10]}    & 6.40 {\scriptsize[6.32, 6.48]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.89 {\scriptsize[97.87, 97.91]} & [-2.59, 2.59]      & [-5.20, 5.78]            & 4.03 {\scriptsize[4.01, 4.04]}    & 1.75 {\scriptsize[1.74, 1.76]}    & 5.99 {\scriptsize[5.93, 6.06]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 97.67 {\scriptsize[97.63, 97.72]} & [-2.72, 2.72]      & [-11.48, 8.75]           & 3.44 {\scriptsize[3.42, 3.46]}    & 1.93 {\scriptsize[1.90, 1.97]}    & 9.00 {\scriptsize[8.89, 9.12]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.38 {\scriptsize[98.35, 98.40]} & [-2.28, 2.28]      & [-7.40, 6.80]            & 3.18 {\scriptsize[3.17, 3.20]}    & 1.35 {\scriptsize[1.33, 1.37]}    & 6.50 {\scriptsize[6.44, 6.56]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.70 {\scriptsize[98.68, 98.71]} & [-2.04, 2.04]      & [-6.23, 5.74]            & 2.94 {\scriptsize[2.93, 2.95]}    & 1.08 {\scriptsize[1.07, 1.09]}    & 6.60 {\scriptsize[6.53, 6.68]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.70 {\scriptsize[97.67, 97.73]} & [-2.71, 2.71]      & [-8.64, 8.92]            & 3.91 {\scriptsize[3.90, 3.93]}    & 1.91 {\scriptsize[1.88, 1.94]}    & 6.59 {\scriptsize[6.52, 6.67]}    \\
                \midrule
                \multirow{20}{*}{\textit{MethylBERT}~\cite{jeong2025methylbert}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 95.10 {\scriptsize[95.03, 95.17]} & [-3.95, 3.95]      & [-9.21, 9.80]            & 4.98 {\scriptsize[4.96, 5.01]}    & 4.07 {\scriptsize[4.00, 4.13]}    & 10.16 {\scriptsize[10.09, 10.22]} \\
                                                     &                                       & Lin.\ clip+norm                        & 95.95 {\scriptsize[95.88, 96.01]} & [-3.60, 3.60]      & [-9.22, 9.51]            & 4.38 {\scriptsize[4.36, 4.40]}    & 3.37 {\scriptsize[3.31, 3.42]}    & 9.87 {\scriptsize[9.80, 9.94]}    \\
                                                     &                                       & Lin.\ simplex                          & 96.51 {\scriptsize[96.45, 96.56]} & [-3.34, 3.34]      & [-9.20, 9.22]            & 3.96 {\scriptsize[3.94, 3.98]}    & 2.90 {\scriptsize[2.85, 2.95]}    & 11.33 {\scriptsize[11.23, 11.43]} \\
                                                     &                                       & Vec.\ scaling                          & 96.51 {\scriptsize[96.47, 96.55]} & [-3.34, 3.34]      & [-7.76, 8.28]            & 4.78 {\scriptsize[4.76, 4.79]}    & 2.90 {\scriptsize[2.86, 2.93]}    & 7.83 {\scriptsize[7.78, 7.87]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 96.69 {\scriptsize[96.64, 96.74]} & [-3.25, 3.25]      & [-6.49, 9.54]            & 4.29 {\scriptsize[4.27, 4.31]}    & 2.75 {\scriptsize[2.71, 2.79]}    & 9.47 {\scriptsize[9.39, 9.55]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.00 {\scriptsize[96.94, 97.05]} & [-3.10, 3.10]      & [-7.36, 7.90]            & 4.21 {\scriptsize[4.19, 4.22]}    & 2.49 {\scriptsize[2.45, 2.54]}    & 10.71 {\scriptsize[10.61, 10.80]} \\
                                                     &                                       & Lin.\ simplex                          & 97.00 {\scriptsize[96.94, 97.05]} & [-3.09, 3.09]      & [-7.50, 8.18]            & 4.08 {\scriptsize[4.06, 4.10]}    & 2.49 {\scriptsize[2.45, 2.54]}    & 13.08 {\scriptsize[12.93, 13.24]} \\
                                                     &                                       & Vec.\ scaling                          & 96.99 {\scriptsize[96.93, 97.04]} & [-3.10, 3.10]      & [-7.55, 7.53]            & 4.24 {\scriptsize[4.22, 4.26]}    & 2.50 {\scriptsize[2.45, 2.55]}    & 8.39 {\scriptsize[8.32, 8.46]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 97.55 {\scriptsize[97.52, 97.58]} & [-2.79, 2.79]      & [-7.11, 9.35]            & 3.75 {\scriptsize[3.73, 3.76]}    & 2.03 {\scriptsize[2.01, 2.06]}    & 7.17 {\scriptsize[7.12, 7.22]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.83 {\scriptsize[97.80, 97.86]} & [-2.63, 2.63]      & [-7.27, 7.86]            & 3.67 {\scriptsize[3.66, 3.69]}    & 1.80 {\scriptsize[1.78, 1.82]}    & 8.32 {\scriptsize[8.25, 8.39]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.79 {\scriptsize[97.76, 97.82]} & [-2.66, 2.66]      & [-7.70, 8.01]            & 3.63 {\scriptsize[3.61, 3.64]}    & 1.84 {\scriptsize[1.81, 1.86]}    & 10.61 {\scriptsize[10.50, 10.71]} \\
                                                     &                                       & Vec.\ scaling                          & 97.95 {\scriptsize[97.93, 97.97]} & [-2.56, 2.56]      & [-6.77, 6.94]            & 3.77 {\scriptsize[3.76, 3.79]}    & 1.70 {\scriptsize[1.69, 1.72]}    & 6.34 {\scriptsize[6.29, 6.38]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 97.81 {\scriptsize[97.78, 97.84]} & [-2.64, 2.64]      & [-7.40, 7.88]            & 3.77 {\scriptsize[3.75, 3.78]}    & 1.82 {\scriptsize[1.80, 1.84]}    & 9.95 {\scriptsize[9.85, 10.05]}   \\
                                                     &                                       & Lin.\ clip+norm                        & 98.14 {\scriptsize[98.12, 98.17]} & [-2.43, 2.43]      & [-6.89, 7.46]            & 3.55 {\scriptsize[3.54, 3.57]}    & 1.54 {\scriptsize[1.52, 1.56]}    & 8.44 {\scriptsize[8.37, 8.51]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.47 {\scriptsize[98.46, 98.49]} & [-2.21, 2.21]      & [-6.37, 6.85]            & 3.12 {\scriptsize[3.11, 3.13]}    & 1.27 {\scriptsize[1.25, 1.28]}    & 8.36 {\scriptsize[8.26, 8.45]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.08 {\scriptsize[98.06, 98.09]} & [-2.48, 2.48]      & [-5.63, 5.61]            & 3.89 {\scriptsize[3.87, 3.90]}    & 1.60 {\scriptsize[1.59, 1.61]}    & 7.93 {\scriptsize[7.84, 8.02]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 98.04 {\scriptsize[98.01, 98.06]} & [-2.50, 2.50]      & [-6.75, 7.36]            & 3.58 {\scriptsize[3.57, 3.60]}    & 1.63 {\scriptsize[1.61, 1.65]}    & 8.73 {\scriptsize[8.66, 8.81]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.29 {\scriptsize[98.27, 98.31]} & [-2.34, 2.34]      & [-6.25, 6.98]            & 3.51 {\scriptsize[3.50, 3.53]}    & 1.42 {\scriptsize[1.40, 1.44]}    & 8.19 {\scriptsize[8.12, 8.26]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.54 {\scriptsize[98.53, 98.56]} & [-2.16, 2.16]      & [-5.80, 6.50]            & 3.14 {\scriptsize[3.13, 3.15]}    & 1.21 {\scriptsize[1.20, 1.22]}    & 8.41 {\scriptsize[8.32, 8.50]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.00 {\scriptsize[97.98, 98.02]} & [-2.53, 2.53]      & [-6.62, 6.77]            & 3.90 {\scriptsize[3.89, 3.91]}    & 1.66 {\scriptsize[1.65, 1.68]}    & 7.43 {\scriptsize[7.36, 7.50]}    \\
                \midrule
                \multirow{20}{*}{\shortstack[l]{\textit{Lookup Classifier}                                                                                                                                                                                                                                                            \\(1-NN)}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 82.72 {\scriptsize[82.60, 82.84]} & [-7.42, 7.42]      & [-16.41, 13.17]          & 12.13 {\scriptsize[12.10, 12.17]} & 14.34 {\scriptsize[14.21, 14.48]} & 38.60 {\scriptsize[38.37, 38.83]} \\
                                                     &                                       & Lin.\ clip+norm                        & 86.76 {\scriptsize[86.66, 86.86]} & [-6.50, 6.50]      & [-15.20, 12.19]          & 10.04 {\scriptsize[10.00, 10.07]} & 10.99 {\scriptsize[10.88, 11.09]} & 44.44 {\scriptsize[44.07, 44.81]} \\
                                                     &                                       & Lin.\ simplex                          & 88.46 {\scriptsize[88.36, 88.56]} & [-6.07, 6.07]      & [-13.52, 13.91]          & 8.86 {\scriptsize[8.82, 8.89]}    & 9.58 {\scriptsize[9.49, 9.67]}    & 54.70 {\scriptsize[54.19, 55.21]} \\
                                                     &                                       & Vec.\ scaling                          & 89.25 {\scriptsize[89.16, 89.34]} & [-5.85, 5.85]      & [-12.37, 13.45]          & 9.45 {\scriptsize[9.42, 9.48]}    & 8.92 {\scriptsize[8.85, 8.99]}    & 31.14 {\scriptsize[30.91, 31.37]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 76.44 {\scriptsize[76.15, 76.72]} & [-8.67, 8.67]      & [-18.02, 26.84]          & 12.47 {\scriptsize[12.43, 12.52]} & 19.55 {\scriptsize[19.30, 19.81]} & 48.05 {\scriptsize[47.68, 48.43]} \\
                                                     &                                       & Lin.\ clip+norm                        & 82.56 {\scriptsize[82.33, 82.80]} & [-7.46, 7.46]      & [-15.75, 16.82]          & 10.86 {\scriptsize[10.82, 10.90]} & 14.47 {\scriptsize[14.27, 14.68]} & 49.10 {\scriptsize[48.69, 49.52]} \\
                                                     &                                       & Lin.\ simplex                          & 82.66 {\scriptsize[82.43, 82.89]} & [-7.44, 7.44]      & [-13.60, 19.09]          & 10.44 {\scriptsize[10.39, 10.48]} & 14.39 {\scriptsize[14.19, 14.60]} & 57.94 {\scriptsize[57.44, 58.45]} \\
                                                     &                                       & Vec.\ scaling                          & 82.27 {\scriptsize[82.03, 82.50]} & [-7.52, 7.52]      & [-15.68, 16.41]          & 10.96 {\scriptsize[10.92, 11.00]} & 14.72 {\scriptsize[14.52, 14.93]} & 37.43 {\scriptsize[37.16, 37.68]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 86.23 {\scriptsize[86.11, 86.36]} & [-6.63, 6.63]      & [-15.91, 24.34]          & 10.30 {\scriptsize[10.27, 10.33]} & 11.43 {\scriptsize[11.32, 11.54]} & 31.40 {\scriptsize[31.22, 31.58]} \\
                                                     &                                       & Lin.\ clip+norm                        & 91.21 {\scriptsize[91.12, 91.30]} & [-5.29, 5.29]      & [-13.65, 14.86]          & 8.05 {\scriptsize[8.02, 8.08]}    & 7.29 {\scriptsize[7.22, 7.37]}    & 32.69 {\scriptsize[32.42, 32.95]} \\
                                                     &                                       & Lin.\ simplex                          & 91.56 {\scriptsize[91.46, 91.65]} & [-5.19, 5.19]      & [-15.33, 15.56]          & 7.89 {\scriptsize[7.86, 7.92]}    & 7.01 {\scriptsize[6.93, 7.09]}    & 41.22 {\scriptsize[40.85, 41.60]} \\
                                                     &                                       & Vec.\ scaling                          & 90.91 {\scriptsize[90.80, 91.01]} & [-5.38, 5.38]      & [-14.36, 15.18]          & 8.50 {\scriptsize[8.47, 8.53]}    & 7.55 {\scriptsize[7.46, 7.63]}    & 24.32 {\scriptsize[24.19, 24.45]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 83.52 {\scriptsize[83.39, 83.65]} & [-7.25, 7.25]      & [-16.89, 23.27]          & 12.95 {\scriptsize[12.92, 12.99]} & 13.68 {\scriptsize[13.56, 13.80]} & 51.44 {\scriptsize[51.06, 51.83]} \\
                                                     &                                       & Lin.\ clip+norm                        & 89.24 {\scriptsize[89.13, 89.34]} & [-5.86, 5.86]      & [-15.50, 16.15]          & 9.98 {\scriptsize[9.95, 10.01]}   & 8.93 {\scriptsize[8.84, 9.03]}    & 41.20 {\scriptsize[40.89, 41.53]} \\
                                                     &                                       & Lin.\ simplex                          & 91.38 {\scriptsize[91.27, 91.49]} & [-5.24, 5.24]      & [-16.56, 15.93]          & 7.92 {\scriptsize[7.89, 7.95]}    & 7.15 {\scriptsize[7.06, 7.24]}    & 41.74 {\scriptsize[41.37, 42.12]} \\
                                                     &                                       & Vec.\ scaling                          & 90.97 {\scriptsize[90.89, 91.05]} & [-5.37, 5.37]      & [-14.21, 15.27]          & 8.92 {\scriptsize[8.89, 8.94]}    & 7.50 {\scriptsize[7.44, 7.55]}    & 39.28 {\scriptsize[38.91, 39.66]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 83.55 {\scriptsize[83.42, 83.68]} & [-7.24, 7.24]      & [-16.82, 23.23]          & 12.92 {\scriptsize[12.89, 12.95]} & 13.66 {\scriptsize[13.54, 13.78]} & 49.96 {\scriptsize[49.60, 50.33]} \\
                                                     &                                       & Lin.\ clip+norm                        & 89.30 {\scriptsize[89.19, 89.40]} & [-5.84, 5.84]      & [-15.45, 16.11]          & 9.93 {\scriptsize[9.90, 9.96]}    & 8.88 {\scriptsize[8.79, 8.98]}    & 40.97 {\scriptsize[40.65, 41.30]} \\
                                                     &                                       & Lin.\ simplex                          & 91.40 {\scriptsize[91.30, 91.51]} & [-5.24, 5.24]      & [-16.51, 15.92]          & 7.90 {\scriptsize[7.87, 7.93]}    & 7.14 {\scriptsize[7.05, 7.23]}    & 41.57 {\scriptsize[41.20, 41.95]} \\
                                                     &                                       & Vec.\ scaling                          & 87.84 {\scriptsize[87.68, 87.99]} & [-6.23, 6.23]      & [-15.98, 16.61]          & 10.06 {\scriptsize[10.03, 10.10]} & 10.09 {\scriptsize[9.97, 10.22]}  & 36.75 {\scriptsize[36.46, 37.06]} \\
                \bottomrule
            \end{tabular}
\begin{tabular}{l cc cccc cc}
                \toprule
                \multirow{2}{*}{\textbf{Classifier}} & \multirow{2}{*}{\textbf{Deconvolver}} & \multirow{2}{*}{\textbf{Dec.\ Calib.}} & $\mathbf{R}^\mathbf{2}$           & \textbf{LoA}       & \textbf{LoA worst-class} & \textbf{MAE}                      & \textbf{MSE}                      & \textbf{KL}                       \\
                                                     &                                       &                                        & ($\times 10^{-2}$)                & ($\times 10^{-2}$) & ($\times 10^{-2}$)       & ($\times 10^{-3}$)                & ($\times 10^{-4}$)                & ($\times 10^{-2}$)                \\
                \midrule
                \multirow{20}{*}{\shortstack[l]{\textit{Dismir}~\cite{li2021dismir}                                                                                                                                                                                                                                                   \\(CNN+LSTM)}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 96.95 {\scriptsize[96.90, 96.99]} & [-3.12, 3.12]      & [-7.48, 8.33]            & 4.00 {\scriptsize[3.98, 4.02]}    & 2.54 {\scriptsize[2.49, 2.58]}    & 6.90 {\scriptsize[6.85, 6.94]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.37 {\scriptsize[97.32, 97.41]} & [-2.90, 2.90]      & [-7.21, 8.18]            & 3.61 {\scriptsize[3.59, 3.63]}    & 2.18 {\scriptsize[2.14, 2.22]}    & 6.50 {\scriptsize[6.45, 6.55]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.76 {\scriptsize[97.71, 97.80]} & [-2.67, 2.67]      & [-7.04, 7.90]            & 3.24 {\scriptsize[3.23, 3.26]}    & 1.86 {\scriptsize[1.83, 1.90]}    & 6.65 {\scriptsize[6.59, 6.72]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.52 {\scriptsize[97.49, 97.55]} & [-2.81, 2.81]      & [-5.81, 7.22]            & 4.07 {\scriptsize[4.05, 4.08]}    & 2.06 {\scriptsize[2.04, 2.08]}    & 5.19 {\scriptsize[5.16, 5.23]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 96.22 {\scriptsize[96.14, 96.29]} & [-3.47, 3.47]      & [-13.33, 11.41]          & 4.40 {\scriptsize[4.38, 4.42]}    & 3.14 {\scriptsize[3.08, 3.20]}    & 8.54 {\scriptsize[8.45, 8.62]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 96.64 {\scriptsize[96.58, 96.69]} & [-3.28, 3.28]      & [-11.56, 11.08]          & 4.37 {\scriptsize[4.34, 4.39]}    & 2.79 {\scriptsize[2.74, 2.84]}    & 9.55 {\scriptsize[9.47, 9.63]}    \\
                                                     &                                       & Lin.\ simplex                          & 96.66 {\scriptsize[96.61, 96.72]} & [-3.26, 3.26]      & [-11.23, 10.78]          & 4.39 {\scriptsize[4.37, 4.41]}    & 2.77 {\scriptsize[2.72, 2.81]}    & 12.25 {\scriptsize[12.13, 12.37]} \\
                                                     &                                       & Vec.\ scaling                          & 96.65 {\scriptsize[96.59, 96.70]} & [-3.27, 3.27]      & [-11.06, 11.17]          & 4.45 {\scriptsize[4.43, 4.47]}    & 2.78 {\scriptsize[2.74, 2.83]}    & 7.73 {\scriptsize[7.66, 7.80]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 94.81 {\scriptsize[94.71, 94.90]} & [-4.07, 4.07]      & [-11.07, 15.07]          & 4.55 {\scriptsize[4.52, 4.58]}    & 4.31 {\scriptsize[4.24, 4.39]}    & 8.31 {\scriptsize[8.22, 8.40]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 94.58 {\scriptsize[94.49, 94.68]} & [-4.16, 4.16]      & [-12.03, 16.33]          & 4.76 {\scriptsize[4.73, 4.79]}    & 4.50 {\scriptsize[4.42, 4.57]}    & 9.22 {\scriptsize[9.12, 9.32]}    \\
                                                     &                                       & Lin.\ simplex                          & 94.00 {\scriptsize[93.90, 94.11]} & [-4.37, 4.37]      & [-13.55, 18.03]          & 4.96 {\scriptsize[4.94, 4.99]}    & 4.98 {\scriptsize[4.90, 5.07]}    & 15.09 {\scriptsize[14.81, 15.38]} \\
                                                     &                                       & Vec.\ scaling                          & 93.10 {\scriptsize[92.99, 93.22]} & [-4.69, 4.69]      & [-14.99, 20.06]          & 5.19 {\scriptsize[5.16, 5.22]}    & 5.73 {\scriptsize[5.63, 5.82]}    & 9.06 {\scriptsize[8.97, 9.16]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 96.59 {\scriptsize[96.51, 96.66]} & [-3.30, 3.30]      & [-16.60, 12.25]          & 3.81 {\scriptsize[3.78, 3.83]}    & 2.83 {\scriptsize[2.77, 2.90]}    & 25.00 {\scriptsize[24.57, 25.43]} \\
                                                     &                                       & Lin.\ clip+norm                        & 97.61 {\scriptsize[97.57, 97.65]} & [-2.76, 2.76]      & [-11.89, 10.95]          & 3.70 {\scriptsize[3.68, 3.72]}    & 1.98 {\scriptsize[1.95, 2.02]}    & 9.34 {\scriptsize[9.25, 9.44]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.98 {\scriptsize[97.95, 98.01]} & [-2.54, 2.54]      & [-11.02, 9.78]           & 3.39 {\scriptsize[3.38, 3.41]}    & 1.68 {\scriptsize[1.65, 1.70]}    & 8.67 {\scriptsize[8.58, 8.76]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.19 {\scriptsize[97.15, 97.22]} & [-2.99, 2.99]      & [-11.71, 9.65]           & 4.15 {\scriptsize[4.13, 4.17]}    & 2.33 {\scriptsize[2.31, 2.36]}    & 22.38 {\scriptsize[21.95, 22.80]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 96.47 {\scriptsize[96.39, 96.55]} & [-3.35, 3.35]      & [-16.83, 12.49]          & 3.87 {\scriptsize[3.85, 3.90]}    & 2.93 {\scriptsize[2.86, 3.00]}    & 23.12 {\scriptsize[22.73, 23.54]} \\
                                                     &                                       & Lin.\ clip+norm                        & 97.44 {\scriptsize[97.40, 97.49]} & [-2.85, 2.85]      & [-12.46, 11.46]          & 3.78 {\scriptsize[3.76, 3.80]}    & 2.12 {\scriptsize[2.08, 2.16]}    & 9.76 {\scriptsize[9.66, 9.86]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.81 {\scriptsize[97.77, 97.84]} & [-2.64, 2.64]      & [-11.69, 10.38]          & 3.48 {\scriptsize[3.46, 3.50]}    & 1.82 {\scriptsize[1.79, 1.85]}    & 9.10 {\scriptsize[9.00, 9.20]}    \\
                                                     &                                       & Vec.\ scaling                          & 96.79 {\scriptsize[96.75, 96.84]} & [-3.20, 3.20]      & [-12.64, 12.46]          & 4.48 {\scriptsize[4.46, 4.49]}    & 2.66 {\scriptsize[2.62, 2.70]}    & 12.26 {\scriptsize[12.04, 12.49]} \\
                \midrule
                \multirow{20}{*}{\textit{MethylBERT}~\cite{jeong2025methylbert}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 95.26 {\scriptsize[95.19, 95.34]} & [-3.89, 3.89]      & [-8.46, 9.33]            & 4.88 {\scriptsize[4.85, 4.90]}    & 3.93 {\scriptsize[3.86, 4.00]}    & 10.09 {\scriptsize[10.01, 10.16]} \\
                                                     &                                       & Lin.\ clip+norm                        & 96.05 {\scriptsize[95.98, 96.11]} & [-3.55, 3.55]      & [-8.45, 8.82]            & 4.24 {\scriptsize[4.22, 4.27]}    & 3.28 {\scriptsize[3.22, 3.34]}    & 9.87 {\scriptsize[9.79, 9.95]}    \\
                                                     &                                       & Lin.\ simplex                          & 96.70 {\scriptsize[96.64, 96.76]} & [-3.24, 3.24]      & [-8.33, 8.54]            & 3.78 {\scriptsize[3.76, 3.80]}    & 2.74 {\scriptsize[2.68, 2.79]}    & 11.48 {\scriptsize[11.38, 11.58]} \\
                                                     &                                       & Vec.\ scaling                          & 97.13 {\scriptsize[97.09, 97.16]} & [-3.03, 3.03]      & [-7.03, 7.29]            & 4.40 {\scriptsize[4.38, 4.41]}    & 2.38 {\scriptsize[2.35, 2.42]}    & 7.15 {\scriptsize[7.11, 7.20]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 96.86 {\scriptsize[96.82, 96.89]} & [-3.17, 3.17]      & [-7.65, 11.54]           & 4.40 {\scriptsize[4.38, 4.42]}    & 2.61 {\scriptsize[2.58, 2.63]}    & 9.53 {\scriptsize[9.45, 9.60]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.43 {\scriptsize[97.41, 97.46]} & [-2.86, 2.86]      & [-7.45, 8.68]            & 4.31 {\scriptsize[4.30, 4.33]}    & 2.13 {\scriptsize[2.11, 2.15]}    & 10.85 {\scriptsize[10.75, 10.94]} \\
                                                     &                                       & Lin.\ simplex                          & 97.36 {\scriptsize[97.34, 97.39]} & [-2.90, 2.90]      & [-8.40, 9.23]            & 4.29 {\scriptsize[4.28, 4.31]}    & 2.19 {\scriptsize[2.17, 2.21]}    & 13.73 {\scriptsize[13.60, 13.85]} \\
                                                     &                                       & Vec.\ scaling                          & 97.39 {\scriptsize[97.37, 97.42]} & [-2.88, 2.88]      & [-7.75, 8.10]            & 4.32 {\scriptsize[4.30, 4.34]}    & 2.16 {\scriptsize[2.15, 2.18]}    & 8.46 {\scriptsize[8.40, 8.52]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 97.44 {\scriptsize[97.41, 97.48]} & [-2.86, 2.86]      & [-7.75, 10.17]           & 3.72 {\scriptsize[3.70, 3.73]}    & 2.12 {\scriptsize[2.09, 2.15]}    & 7.26 {\scriptsize[7.21, 7.32]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.79 {\scriptsize[97.76, 97.82]} & [-2.65, 2.65]      & [-8.01, 8.64]            & 3.58 {\scriptsize[3.56, 3.59]}    & 1.83 {\scriptsize[1.81, 1.86]}    & 8.43 {\scriptsize[8.36, 8.51]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.80 {\scriptsize[97.77, 97.83]} & [-2.65, 2.65]      & [-8.51, 8.84]            & 3.49 {\scriptsize[3.48, 3.51]}    & 1.83 {\scriptsize[1.80, 1.86]}    & 10.59 {\scriptsize[10.48, 10.69]} \\
                                                     &                                       & Vec.\ scaling                          & 97.92 {\scriptsize[97.90, 97.95]} & [-2.57, 2.57]      & [-7.52, 7.70]            & 3.73 {\scriptsize[3.72, 3.74]}    & 1.72 {\scriptsize[1.70, 1.74]}    & 6.32 {\scriptsize[6.28, 6.36]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 98.06 {\scriptsize[98.03, 98.08]} & [-2.49, 2.49]      & [-6.69, 7.33]            & 3.53 {\scriptsize[3.52, 3.55]}    & 1.61 {\scriptsize[1.59, 1.63]}    & 9.14 {\scriptsize[9.05, 9.22]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.32 {\scriptsize[98.30, 98.34]} & [-2.31, 2.31]      & [-6.20, 6.95]            & 3.45 {\scriptsize[3.44, 3.47]}    & 1.39 {\scriptsize[1.37, 1.41]}    & 8.03 {\scriptsize[7.96, 8.10]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.57 {\scriptsize[98.56, 98.59]} & [-2.13, 2.13]      & [-5.76, 6.47]            & 3.09 {\scriptsize[3.08, 3.10]}    & 1.18 {\scriptsize[1.17, 1.20]}    & 8.24 {\scriptsize[8.15, 8.33]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.14 {\scriptsize[98.12, 98.15]} & [-2.44, 2.44]      & [-5.33, 5.38]            & 3.77 {\scriptsize[3.76, 3.79]}    & 1.55 {\scriptsize[1.54, 1.56]}    & 7.58 {\scriptsize[7.50, 7.66]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 98.04 {\scriptsize[98.01, 98.06]} & [-2.50, 2.50]      & [-6.75, 7.37]            & 3.59 {\scriptsize[3.57, 3.60]}    & 1.63 {\scriptsize[1.61, 1.65]}    & 8.71 {\scriptsize[8.63, 8.78]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.29 {\scriptsize[98.27, 98.31]} & [-2.34, 2.34]      & [-6.25, 6.99]            & 3.51 {\scriptsize[3.50, 3.53]}    & 1.42 {\scriptsize[1.40, 1.44]}    & 8.19 {\scriptsize[8.12, 8.26]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.54 {\scriptsize[98.52, 98.56]} & [-2.16, 2.16]      & [-5.81, 6.51]            & 3.14 {\scriptsize[3.13, 3.15]}    & 1.21 {\scriptsize[1.20, 1.22]}    & 8.42 {\scriptsize[8.32, 8.51]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.04 {\scriptsize[98.02, 98.06]} & [-2.50, 2.50]      & [-6.35, 6.49]            & 3.88 {\scriptsize[3.87, 3.89]}    & 1.63 {\scriptsize[1.61, 1.64]}    & 7.40 {\scriptsize[7.33, 7.47]}    \\
                \midrule
                \multirow{20}{*}{\shortstack[l]{\textit{Lookup Classifier}                                                                                                                                                                                                                                                            \\(1-NN)}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 82.72 {\scriptsize[82.60, 82.84]} & [-7.42, 7.42]      & [-16.41, 13.17]          & 12.13 {\scriptsize[12.10, 12.17]} & 14.34 {\scriptsize[14.21, 14.48]} & 38.60 {\scriptsize[38.37, 38.83]} \\
                                                     &                                       & Lin.\ clip+norm                        & 86.76 {\scriptsize[86.66, 86.86]} & [-6.50, 6.50]      & [-15.20, 12.19]          & 10.04 {\scriptsize[10.00, 10.07]} & 10.99 {\scriptsize[10.88, 11.09]} & 44.44 {\scriptsize[44.07, 44.81]} \\
                                                     &                                       & Lin.\ simplex                          & 88.46 {\scriptsize[88.36, 88.56]} & [-6.07, 6.07]      & [-13.52, 13.91]          & 8.86 {\scriptsize[8.82, 8.89]}    & 9.58 {\scriptsize[9.49, 9.67]}    & 54.70 {\scriptsize[54.19, 55.21]} \\
                                                     &                                       & Vec.\ scaling                          & 89.25 {\scriptsize[89.16, 89.34]} & [-5.85, 5.85]      & [-12.37, 13.45]          & 9.45 {\scriptsize[9.42, 9.48]}    & 8.92 {\scriptsize[8.85, 8.99]}    & 31.14 {\scriptsize[30.91, 31.37]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 73.09 {\scriptsize[72.80, 73.40]} & [-9.26, 9.26]      & [-19.10, 29.50]          & 13.61 {\scriptsize[13.57, 13.66]} & 22.33 {\scriptsize[22.05, 22.61]} & 53.45 {\scriptsize[53.04, 53.85]} \\
                                                     &                                       & Lin.\ clip+norm                        & 81.08 {\scriptsize[80.80, 81.37]} & [-7.77, 7.77]      & [-15.22, 22.00]          & 11.18 {\scriptsize[11.14, 11.23]} & 15.70 {\scriptsize[15.45, 15.95]} & 55.69 {\scriptsize[55.22, 56.16]} \\
                                                     &                                       & Lin.\ simplex                          & 81.03 {\scriptsize[80.75, 81.32]} & [-7.78, 7.78]      & [-15.74, 21.97]          & 10.85 {\scriptsize[10.80, 10.89]} & 15.74 {\scriptsize[15.49, 15.98]} & 69.22 {\scriptsize[68.61, 69.86]} \\
                                                     &                                       & Vec.\ scaling                          & 80.65 {\scriptsize[80.35, 80.94]} & [-7.86, 7.86]      & [-15.88, 20.40]          & 11.36 {\scriptsize[11.31, 11.40]} & 16.06 {\scriptsize[15.80, 16.32]} & 41.45 {\scriptsize[41.12, 41.77]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 86.43 {\scriptsize[86.31, 86.56]} & [-6.58, 6.58]      & [-16.04, 24.17]          & 10.29 {\scriptsize[10.25, 10.32]} & 11.26 {\scriptsize[11.16, 11.37]} & 31.04 {\scriptsize[30.86, 31.21]} \\
                                                     &                                       & Lin.\ clip+norm                        & 91.19 {\scriptsize[91.10, 91.28]} & [-5.30, 5.30]      & [-13.66, 15.18]          & 8.12 {\scriptsize[8.09, 8.14]}    & 7.31 {\scriptsize[7.24, 7.39]}    & 31.84 {\scriptsize[31.59, 32.10]} \\
                                                     &                                       & Lin.\ simplex                          & 91.52 {\scriptsize[91.43, 91.62]} & [-5.20, 5.20]      & [-15.17, 15.76]          & 8.02 {\scriptsize[7.99, 8.05]}    & 7.04 {\scriptsize[6.96, 7.11]}    & 39.58 {\scriptsize[39.23, 39.94]} \\
                                                     &                                       & Vec.\ scaling                          & 90.86 {\scriptsize[90.76, 90.97]} & [-5.40, 5.40]      & [-14.28, 15.19]          & 8.56 {\scriptsize[8.53, 8.59]}    & 7.58 {\scriptsize[7.50, 7.67]}    & 24.28 {\scriptsize[24.15, 24.40]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 83.52 {\scriptsize[83.39, 83.65]} & [-7.25, 7.25]      & [-16.89, 23.27]          & 12.95 {\scriptsize[12.92, 12.99]} & 13.68 {\scriptsize[13.56, 13.80]} & 51.44 {\scriptsize[51.06, 51.83]} \\
                                                     &                                       & Lin.\ clip+norm                        & 89.24 {\scriptsize[89.13, 89.34]} & [-5.86, 5.86]      & [-15.50, 16.15]          & 9.98 {\scriptsize[9.95, 10.01]}   & 8.93 {\scriptsize[8.84, 9.03]}    & 41.20 {\scriptsize[40.89, 41.53]} \\
                                                     &                                       & Lin.\ simplex                          & 91.38 {\scriptsize[91.27, 91.49]} & [-5.24, 5.24]      & [-16.56, 15.93]          & 7.92 {\scriptsize[7.89, 7.95]}    & 7.15 {\scriptsize[7.06, 7.24]}    & 41.74 {\scriptsize[41.37, 42.12]} \\
                                                     &                                       & Vec.\ scaling                          & 90.97 {\scriptsize[90.89, 91.05]} & [-5.37, 5.37]      & [-14.21, 15.27]          & 8.92 {\scriptsize[8.89, 8.94]}    & 7.50 {\scriptsize[7.44, 7.55]}    & 39.28 {\scriptsize[38.91, 39.66]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 83.55 {\scriptsize[83.42, 83.68]} & [-7.24, 7.24]      & [-16.82, 23.23]          & 12.92 {\scriptsize[12.89, 12.95]} & 13.66 {\scriptsize[13.54, 13.78]} & 50.49 {\scriptsize[50.12, 50.87]} \\
                                                     &                                       & Lin.\ clip+norm                        & 89.30 {\scriptsize[89.19, 89.40]} & [-5.84, 5.84]      & [-15.45, 16.11]          & 9.93 {\scriptsize[9.90, 9.96]}    & 8.88 {\scriptsize[8.79, 8.98]}    & 40.97 {\scriptsize[40.65, 41.30]} \\
                                                     &                                       & Lin.\ simplex                          & 91.40 {\scriptsize[91.30, 91.51]} & [-5.24, 5.24]      & [-16.51, 15.92]          & 7.90 {\scriptsize[7.87, 7.93]}    & 7.14 {\scriptsize[7.05, 7.23]}    & 41.57 {\scriptsize[41.20, 41.95]} \\
                                                     &                                       & Vec.\ scaling                          & 88.02 {\scriptsize[87.87, 88.17]} & [-6.18, 6.18]      & [-16.02, 16.56]          & 9.99 {\scriptsize[9.96, 10.02]}   & 9.94 {\scriptsize[9.82, 10.07]}   & 36.80 {\scriptsize[36.51, 37.11]} \\
                \bottomrule
            \end{tabular}
\begin{tabular}{l cc cccc cc}
                \toprule
                \multirow{2}{*}{\textbf{Classifier}} & \multirow{2}{*}{\textbf{Deconvolver}} & \multirow{2}{*}{\textbf{Dec.\ Calib.}} & $\mathbf{R}^\mathbf{2}$           & \textbf{LoA}       & \textbf{LoA worst-class} & \textbf{MAE}                   & \textbf{MSE}                   & \textbf{KL}                       \\
                                                     &                                       &                                        & ($\times 10^{-2}$)                & ($\times 10^{-2}$) & ($\times 10^{-2}$)       & ($\times 10^{-3}$)             & ($\times 10^{-4}$)             & ($\times 10^{-2}$)                \\
                \midrule
                \multirow{20}{*}{\shortstack[l]{\textit{Dismir}~\cite{li2021dismir}                                                                                                                                                                                                                                             \\(CNN+LSTM)}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 97.15 {\scriptsize[97.10, 97.19]} & [-3.02, 3.02]      & [-7.43, 8.27]            & 3.89 {\scriptsize[3.87, 3.91]} & 2.37 {\scriptsize[2.33, 2.41]} & 6.68 {\scriptsize[6.64, 6.73]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.57 {\scriptsize[97.53, 97.61]} & [-2.78, 2.78]      & [-7.10, 8.07]            & 3.48 {\scriptsize[3.47, 3.50]} & 2.01 {\scriptsize[1.98, 2.05]} & 6.25 {\scriptsize[6.20, 6.30]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.93 {\scriptsize[97.90, 97.97]} & [-2.57, 2.57]      & [-6.89, 7.79]            & 3.13 {\scriptsize[3.12, 3.15]} & 1.71 {\scriptsize[1.68, 1.75]} & 6.41 {\scriptsize[6.35, 6.47]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.68 {\scriptsize[97.65, 97.70]} & [-2.72, 2.72]      & [-5.79, 7.09]            & 3.94 {\scriptsize[3.92, 3.95]} & 1.93 {\scriptsize[1.91, 1.95]} & 5.01 {\scriptsize[4.98, 5.04]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 97.49 {\scriptsize[97.45, 97.54]} & [-2.83, 2.83]      & [-9.23, 8.10]            & 3.65 {\scriptsize[3.63, 3.67]} & 2.08 {\scriptsize[2.05, 2.12]} & 6.18 {\scriptsize[6.12, 6.24]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.80 {\scriptsize[97.76, 97.83]} & [-2.65, 2.65]      & [-7.37, 7.55]            & 3.57 {\scriptsize[3.56, 3.59]} & 1.83 {\scriptsize[1.80, 1.86]} & 7.27 {\scriptsize[7.20, 7.35]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.95 {\scriptsize[97.92, 97.98]} & [-2.56, 2.56]      & [-6.68, 6.97]            & 3.49 {\scriptsize[3.47, 3.50]} & 1.70 {\scriptsize[1.68, 1.73]} & 8.58 {\scriptsize[8.49, 8.67]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.74 {\scriptsize[97.70, 97.77]} & [-2.69, 2.69]      & [-7.12, 7.63]            & 3.69 {\scriptsize[3.68, 3.71]} & 1.88 {\scriptsize[1.85, 1.90]} & 5.68 {\scriptsize[5.63, 5.73]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 96.52 {\scriptsize[96.47, 96.58]} & [-3.33, 3.33]      & [-10.28, 9.34]           & 4.23 {\scriptsize[4.21, 4.25]} & 2.88 {\scriptsize[2.84, 2.93]} & 6.98 {\scriptsize[6.92, 7.03]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 96.58 {\scriptsize[96.53, 96.63]} & [-3.30, 3.30]      & [-8.31, 11.03]           & 4.36 {\scriptsize[4.34, 4.38]} & 2.84 {\scriptsize[2.80, 2.88]} & 7.80 {\scriptsize[7.73, 7.87]}    \\
                                                     &                                       & Lin.\ simplex                          & 96.40 {\scriptsize[96.35, 96.46]} & [-3.39, 3.39]      & [-8.83, 11.46]           & 4.46 {\scriptsize[4.44, 4.48]} & 2.99 {\scriptsize[2.94, 3.03]} & 10.01 {\scriptsize[9.92, 10.11]}  \\
                                                     &                                       & Vec.\ scaling                          & 95.79 {\scriptsize[95.73, 95.85]} & [-3.66, 3.66]      & [-10.07, 13.15]          & 4.63 {\scriptsize[4.61, 4.65]} & 3.50 {\scriptsize[3.45, 3.54]} & 7.13 {\scriptsize[7.08, 7.19]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 96.11 {\scriptsize[96.01, 96.22]} & [-3.52, 3.52]      & [-18.72, 13.85]          & 4.08 {\scriptsize[4.05, 4.11]} & 3.22 {\scriptsize[3.14, 3.31]} & 33.10 {\scriptsize[32.55, 33.67]} \\
                                                     &                                       & Lin.\ clip+norm                        & 97.23 {\scriptsize[97.17, 97.28]} & [-2.97, 2.97]      & [-13.73, 12.91]          & 3.98 {\scriptsize[3.96, 4.00]} & 2.30 {\scriptsize[2.26, 2.35]} & 9.57 {\scriptsize[9.48, 9.67]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.61 {\scriptsize[97.57, 97.65]} & [-2.76, 2.76]      & [-12.96, 11.35]          & 3.55 {\scriptsize[3.53, 3.57]} & 1.98 {\scriptsize[1.95, 2.02]} & 8.83 {\scriptsize[8.74, 8.93]}    \\
                                                     &                                       & Vec.\ scaling                          & 96.61 {\scriptsize[96.56, 96.66]} & [-3.29, 3.29]      & [-13.29, 9.96]           & 4.48 {\scriptsize[4.46, 4.50]} & 2.81 {\scriptsize[2.78, 2.85]} & 29.75 {\scriptsize[29.22, 30.31]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 95.92 {\scriptsize[95.81, 96.03]} & [-3.61, 3.61]      & [-18.83, 14.12]          & 4.00 {\scriptsize[3.97, 4.02]} & 3.38 {\scriptsize[3.29, 3.48]} & 30.42 {\scriptsize[29.89, 30.99]} \\
                                                     &                                       & Lin.\ clip+norm                        & 96.75 {\scriptsize[96.68, 96.83]} & [-3.22, 3.22]      & [-15.42, 14.09]          & 3.97 {\scriptsize[3.95, 4.00]} & 2.69 {\scriptsize[2.63, 2.76]} & 11.14 {\scriptsize[11.02, 11.27]} \\
                                                     &                                       & Lin.\ simplex                          & 97.02 {\scriptsize[96.94, 97.09]} & [-3.08, 3.08]      & [-15.22, 13.39]          & 3.70 {\scriptsize[3.68, 3.72]} & 2.48 {\scriptsize[2.42, 2.54]} & 10.51 {\scriptsize[10.39, 10.64]} \\
                                                     &                                       & Vec.\ scaling                          & 96.16 {\scriptsize[96.09, 96.23]} & [-3.50, 3.50]      & [-15.25, 14.41]          & 4.69 {\scriptsize[4.67, 4.72]} & 3.19 {\scriptsize[3.13, 3.24]} & 16.40 {\scriptsize[16.08, 16.73]} \\
                \midrule
                \multirow{20}{*}{\textit{MethylBERT}~\cite{jeong2025methylbert}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 95.71 {\scriptsize[95.64, 95.78]} & [-3.70, 3.70]      & [-8.10, 8.71]            & 4.68 {\scriptsize[4.66, 4.70]} & 3.56 {\scriptsize[3.50, 3.63]} & 9.35 {\scriptsize[9.28, 9.41]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 96.37 {\scriptsize[96.31, 96.44]} & [-3.40, 3.40]      & [-7.62, 8.32]            & 4.11 {\scriptsize[4.09, 4.13]} & 3.01 {\scriptsize[2.95, 3.07]} & 9.04 {\scriptsize[8.97, 9.11]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.04 {\scriptsize[96.98, 97.10]} & [-3.07, 3.07]      & [-7.31, 7.81]            & 3.62 {\scriptsize[3.60, 3.64]} & 2.46 {\scriptsize[2.41, 2.51]} & 10.08 {\scriptsize[9.99, 10.17]}  \\
                                                     &                                       & Vec.\ scaling                          & 97.26 {\scriptsize[97.21, 97.30]} & [-2.96, 2.96]      & [-6.24, 7.06]            & 4.24 {\scriptsize[4.22, 4.25]} & 2.27 {\scriptsize[2.24, 2.31]} & 6.60 {\scriptsize[6.56, 6.65]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 97.59 {\scriptsize[97.56, 97.62]} & [-2.77, 2.77]      & [-5.35, 7.50]            & 3.91 {\scriptsize[3.90, 3.93]} & 2.00 {\scriptsize[1.98, 2.02]} & 7.65 {\scriptsize[7.60, 7.70]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.85 {\scriptsize[97.82, 97.87]} & [-2.62, 2.62]      & [-5.55, 6.30]            & 3.84 {\scriptsize[3.83, 3.85]} & 1.79 {\scriptsize[1.77, 1.81]} & 9.06 {\scriptsize[8.98, 9.13]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.92 {\scriptsize[97.89, 97.94]} & [-2.58, 2.58]      & [-6.00, 6.54]            & 3.70 {\scriptsize[3.68, 3.71]} & 1.73 {\scriptsize[1.71, 1.75]} & 11.06 {\scriptsize[10.96, 11.16]} \\
                                                     &                                       & Vec.\ scaling                          & 97.91 {\scriptsize[97.88, 97.93]} & [-2.58, 2.58]      & [-5.99, 5.78]            & 3.77 {\scriptsize[3.76, 3.78]} & 1.74 {\scriptsize[1.72, 1.76]} & 6.81 {\scriptsize[6.76, 6.85]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 97.90 {\scriptsize[97.88, 97.93]} & [-2.59, 2.59]      & [-6.06, 7.56]            & 3.69 {\scriptsize[3.68, 3.71]} & 1.74 {\scriptsize[1.72, 1.76]} & 6.59 {\scriptsize[6.55, 6.63]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.14 {\scriptsize[98.12, 98.16]} & [-2.44, 2.44]      & [-6.41, 6.57]            & 3.61 {\scriptsize[3.60, 3.62]} & 1.55 {\scriptsize[1.53, 1.56]} & 7.54 {\scriptsize[7.48, 7.59]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.10 {\scriptsize[98.08, 98.12]} & [-2.46, 2.46]      & [-6.95, 6.86]            & 3.59 {\scriptsize[3.58, 3.60]} & 1.58 {\scriptsize[1.56, 1.60]} & 9.49 {\scriptsize[9.41, 9.58]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.22 {\scriptsize[98.20, 98.23]} & [-2.39, 2.39]      & [-5.99, 5.88]            & 3.67 {\scriptsize[3.66, 3.69]} & 1.48 {\scriptsize[1.47, 1.49]} & 5.82 {\scriptsize[5.78, 5.85]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 97.91 {\scriptsize[97.89, 97.94]} & [-2.58, 2.58]      & [-7.71, 6.56]            & 3.71 {\scriptsize[3.69, 3.73]} & 1.73 {\scriptsize[1.71, 1.75]} & 9.12 {\scriptsize[9.05, 9.20]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.37 {\scriptsize[98.35, 98.39]} & [-2.28, 2.28]      & [-5.84, 5.72]            & 3.39 {\scriptsize[3.38, 3.40]} & 1.35 {\scriptsize[1.33, 1.37]} & 7.84 {\scriptsize[7.77, 7.91]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.71 {\scriptsize[98.70, 98.72]} & [-2.03, 2.03]      & [-4.91, 5.00]            & 2.99 {\scriptsize[2.98, 3.00]} & 1.07 {\scriptsize[1.06, 1.08]} & 7.72 {\scriptsize[7.63, 7.80]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.31 {\scriptsize[98.29, 98.32]} & [-2.32, 2.32]      & [-4.78, 4.67]            & 3.71 {\scriptsize[3.70, 3.72]} & 1.40 {\scriptsize[1.39, 1.41]} & 6.99 {\scriptsize[6.92, 7.07]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 98.06 {\scriptsize[98.04, 98.09]} & [-2.48, 2.48]      & [-7.40, 6.08]            & 3.57 {\scriptsize[3.55, 3.58]} & 1.61 {\scriptsize[1.59, 1.63]} & 8.24 {\scriptsize[8.17, 8.30]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.49 {\scriptsize[98.47, 98.51]} & [-2.19, 2.19]      & [-5.17, 4.96]            & 3.35 {\scriptsize[3.34, 3.36]} & 1.25 {\scriptsize[1.24, 1.27]} & 7.72 {\scriptsize[7.65, 7.79]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.77 {\scriptsize[98.76, 98.78]} & [-1.98, 1.98]      & [-4.26, 4.30]            & 3.01 {\scriptsize[3.00, 3.02]} & 1.02 {\scriptsize[1.01, 1.03]} & 7.75 {\scriptsize[7.66, 7.83]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.28 {\scriptsize[98.27, 98.30]} & [-2.34, 2.34]      & [-5.36, 5.15]            & 3.68 {\scriptsize[3.67, 3.69]} & 1.42 {\scriptsize[1.41, 1.44]} & 6.65 {\scriptsize[6.59, 6.71]}    \\
                \bottomrule
            \end{tabular}
\begin{tabular}{l cc cccc cc}
                \toprule
                \multirow{2}{*}{\textbf{Classifier}} & \multirow{2}{*}{\textbf{Deconvolver}} & \multirow{2}{*}{\textbf{Dec.\ Calib.}} & $\mathbf{R}^\mathbf{2}$           & \textbf{LoA}       & \textbf{LoA worst-class} & \textbf{MAE}                   & \textbf{MSE}                   & \textbf{KL}                       \\
                                                     &                                       &                                        & ($\times 10^{-2}$)                & ($\times 10^{-2}$) & ($\times 10^{-2}$)       & ($\times 10^{-3}$)             & ($\times 10^{-4}$)             & ($\times 10^{-2}$)                \\
                \midrule
                \multirow{20}{*}{\shortstack[l]{\textit{Dismir}~\cite{li2021dismir}                                                                                                                                                                                                                                             \\(CNN+LSTM)}}
                                                     & \multirow{4}{*}{\textit{XGB}}         & None                                   & 95.45 {\scriptsize[95.38, 95.52]} & [-3.81, 3.81]      & [-10.15, 10.75]          & 4.84 {\scriptsize[4.82, 4.86]} & 3.78 {\scriptsize[3.72, 3.85]} & 9.45 {\scriptsize[9.39, 9.51]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 96.32 {\scriptsize[96.26, 96.38]} & [-3.43, 3.43]      & [-9.96, 10.10]           & 4.07 {\scriptsize[4.05, 4.10]} & 3.06 {\scriptsize[3.01, 3.11]} & 8.82 {\scriptsize[8.76, 8.89]}    \\
                                                     &                                       & Lin.\ simplex                          & 96.99 {\scriptsize[96.94, 97.05]} & [-3.10, 3.10]      & [-10.04, 10.07]          & 3.54 {\scriptsize[3.52, 3.56]} & 2.50 {\scriptsize[2.45, 2.55]} & 9.30 {\scriptsize[9.19, 9.41]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.41 {\scriptsize[97.37, 97.44]} & [-2.88, 2.88]      & [-8.63, 8.63]            & 3.87 {\scriptsize[3.85, 3.88]} & 2.15 {\scriptsize[2.12, 2.18]} & 6.23 {\scriptsize[6.18, 6.27]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{\textit{MLP}}         & None                                   & 95.53 {\scriptsize[95.45, 95.61]} & [-3.78, 3.78]      & [-13.98, 12.74]          & 4.99 {\scriptsize[4.97, 5.02]} & 3.71 {\scriptsize[3.64, 3.78]} & 10.30 {\scriptsize[10.21, 10.39]} \\
                                                     &                                       & Lin.\ clip+norm                        & 96.03 {\scriptsize[95.96, 96.10]} & [-3.56, 3.56]      & [-12.98, 12.73]          & 4.78 {\scriptsize[4.76, 4.80]} & 3.30 {\scriptsize[3.24, 3.36]} & 11.71 {\scriptsize[11.62, 11.81]} \\
                                                     &                                       & Lin.\ simplex                          & 96.33 {\scriptsize[96.27, 96.40]} & [-3.42, 3.42]      & [-12.90, 12.39]          & 4.62 {\scriptsize[4.60, 4.64]} & 3.05 {\scriptsize[2.99, 3.10]} & 14.18 {\scriptsize[14.04, 14.31]} \\
                                                     &                                       & Vec.\ scaling                          & 96.39 {\scriptsize[96.33, 96.45]} & [-3.39, 3.39]      & [-12.35, 12.41]          & 4.60 {\scriptsize[4.57, 4.62]} & 3.00 {\scriptsize[2.95, 3.05]} & 9.32 {\scriptsize[9.24, 9.39]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{\textit{SWN}}         & None                                   & 94.56 {\scriptsize[94.38, 94.73]} & [-4.17, 4.17]      & [-15.27, 14.86]          & 4.65 {\scriptsize[4.62, 4.67]} & 4.52 {\scriptsize[4.38, 4.67]} & 8.90 {\scriptsize[8.81, 9.00]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 95.86 {\scriptsize[95.72, 95.99]} & [-3.64, 3.64]      & [-14.43, 14.53]          & 4.17 {\scriptsize[4.15, 4.19]} & 3.44 {\scriptsize[3.33, 3.55]} & 9.13 {\scriptsize[9.05, 9.21]}    \\
                                                     &                                       & Lin.\ simplex                          & 96.01 {\scriptsize[95.89, 96.14]} & [-3.57, 3.57]      & [-14.57, 14.06]          & 4.15 {\scriptsize[4.13, 4.18]} & 3.31 {\scriptsize[3.21, 3.42]} & 11.20 {\scriptsize[11.09, 11.31]} \\
                                                     &                                       & Vec.\ scaling                          & 96.13 {\scriptsize[95.98, 96.26]} & [-3.52, 3.52]      & [-13.50, 13.51]          & 3.86 {\scriptsize[3.83, 3.88]} & 3.22 {\scriptsize[3.10, 3.34]} & 7.04 {\scriptsize[6.97, 7.11]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{\textit{NNLS}}        & None                                   & 95.59 {\scriptsize[95.49, 95.68]} & [-3.75, 3.75]      & [-18.15, 13.50]          & 4.58 {\scriptsize[4.56, 4.61]} & 3.67 {\scriptsize[3.59, 3.75]} & 34.62 {\scriptsize[34.06, 35.18]} \\
                                                     &                                       & Lin.\ clip+norm                        & 97.08 {\scriptsize[97.02, 97.13]} & [-3.06, 3.06]      & [-13.59, 13.00]          & 3.85 {\scriptsize[3.83, 3.87]} & 2.43 {\scriptsize[2.39, 2.47]} & 11.03 {\scriptsize[10.93, 11.13]} \\
                                                     &                                       & Lin.\ simplex                          & 97.80 {\scriptsize[97.76, 97.85]} & [-2.65, 2.65]      & [-13.01, 12.03]          & 3.18 {\scriptsize[3.16, 3.20]} & 1.83 {\scriptsize[1.79, 1.86]} & 10.40 {\scriptsize[10.29, 10.51]} \\
                                                     &                                       & Vec.\ scaling                          & 97.09 {\scriptsize[97.04, 97.14]} & [-3.05, 3.05]      & [-14.34, 11.25]          & 3.94 {\scriptsize[3.92, 3.96]} & 2.42 {\scriptsize[2.38, 2.46]} & 30.57 {\scriptsize[30.02, 31.11]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{\textit{PSLS}}        & None                                   & 95.64 {\scriptsize[95.54, 95.73]} & [-3.73, 3.73]      & [-17.80, 13.28]          & 4.58 {\scriptsize[4.55, 4.61]} & 3.63 {\scriptsize[3.55, 3.70]} & 29.03 {\scriptsize[28.57, 29.50]} \\
                                                     &                                       & Lin.\ clip+norm                        & 97.07 {\scriptsize[97.02, 97.12]} & [-3.06, 3.06]      & [-13.44, 12.85]          & 3.84 {\scriptsize[3.82, 3.86]} & 2.44 {\scriptsize[2.39, 2.48]} & 11.73 {\scriptsize[11.61, 11.84]} \\
                                                     &                                       & Lin.\ simplex                          & 97.79 {\scriptsize[97.75, 97.83]} & [-2.66, 2.66]      & [-12.89, 11.91]          & 3.19 {\scriptsize[3.18, 3.21]} & 1.84 {\scriptsize[1.80, 1.87]} & 10.59 {\scriptsize[10.47, 10.70]} \\
                                                     &                                       & Vec.\ scaling                          & 96.80 {\scriptsize[96.74, 96.86]} & [-3.20, 3.20]      & [-13.74, 13.82]          & 4.29 {\scriptsize[4.27, 4.31]} & 2.66 {\scriptsize[2.61, 2.70]} & 12.33 {\scriptsize[12.13, 12.53]} \\
                \midrule
                \multirow{20}{*}{\textit{MethylBERT}~\cite{jeong2025methylbert}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 95.37 {\scriptsize[95.29, 95.44]} & [-3.84, 3.84]      & [-8.81, 9.27]            & 4.83 {\scriptsize[4.80, 4.85]} & 3.84 {\scriptsize[3.78, 3.91]} & 9.83 {\scriptsize[9.76, 9.90]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 96.07 {\scriptsize[96.00, 96.13]} & [-3.54, 3.54]      & [-8.38, 8.95]            & 4.22 {\scriptsize[4.20, 4.25]} & 3.26 {\scriptsize[3.20, 3.33]} & 9.55 {\scriptsize[9.47, 9.62]}    \\
                                                     &                                       & Lin.\ simplex                          & 96.75 {\scriptsize[96.69, 96.81]} & [-3.22, 3.22]      & [-8.07, 8.52]            & 3.72 {\scriptsize[3.70, 3.74]} & 2.69 {\scriptsize[2.64, 2.75]} & 10.76 {\scriptsize[10.66, 10.86]} \\
                                                     &                                       & Vec.\ scaling                          & 97.09 {\scriptsize[97.04, 97.13]} & [-3.05, 3.05]      & [-7.01, 7.65]            & 4.35 {\scriptsize[4.33, 4.37]} & 2.42 {\scriptsize[2.38, 2.45]} & 6.97 {\scriptsize[6.93, 7.02]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 97.30 {\scriptsize[97.27, 97.33]} & [-2.93, 2.93]      & [-6.80, 9.84]            & 4.11 {\scriptsize[4.10, 4.13]} & 2.24 {\scriptsize[2.21, 2.27]} & 8.48 {\scriptsize[8.41, 8.54]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.78 {\scriptsize[97.76, 97.80]} & [-2.66, 2.66]      & [-6.56, 7.32]            & 4.05 {\scriptsize[4.03, 4.06]} & 1.84 {\scriptsize[1.82, 1.86]} & 9.50 {\scriptsize[9.42, 9.58]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.72 {\scriptsize[97.70, 97.75]} & [-2.69, 2.69]      & [-7.59, 7.92]            & 4.07 {\scriptsize[4.06, 4.09]} & 1.89 {\scriptsize[1.87, 1.91]} & 12.16 {\scriptsize[12.04, 12.27]} \\
                                                     &                                       & Vec.\ scaling                          & 97.81 {\scriptsize[97.80, 97.83]} & [-2.64, 2.64]      & [-6.68, 6.74]            & 4.04 {\scriptsize[4.02, 4.05]} & 1.81 {\scriptsize[1.80, 1.83]} & 7.35 {\scriptsize[7.29, 7.40]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 97.97 {\scriptsize[97.94, 97.99]} & [-2.54, 2.54]      & [-6.52, 7.92]            & 3.53 {\scriptsize[3.51, 3.54]} & 1.69 {\scriptsize[1.66, 1.71]} & 6.39 {\scriptsize[6.35, 6.43]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.22 {\scriptsize[98.19, 98.24]} & [-2.38, 2.38]      & [-6.83, 7.05]            & 3.35 {\scriptsize[3.34, 3.36]} & 1.48 {\scriptsize[1.46, 1.50]} & 7.25 {\scriptsize[7.20, 7.31]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.25 {\scriptsize[98.23, 98.28]} & [-2.36, 2.36]      & [-7.20, 7.20]            & 3.29 {\scriptsize[3.28, 3.30]} & 1.45 {\scriptsize[1.43, 1.47]} & 9.14 {\scriptsize[9.05, 9.23]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.29 {\scriptsize[98.27, 98.31]} & [-2.33, 2.33]      & [-6.43, 6.33]            & 3.49 {\scriptsize[3.48, 3.50]} & 1.42 {\scriptsize[1.40, 1.43]} & 5.55 {\scriptsize[5.51, 5.58]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 98.12 {\scriptsize[98.10, 98.14]} & [-2.45, 2.45]      & [-6.37, 6.38]            & 3.55 {\scriptsize[3.53, 3.56]} & 1.56 {\scriptsize[1.54, 1.58]} & 8.63 {\scriptsize[8.56, 8.70]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.42 {\scriptsize[98.40, 98.44]} & [-2.24, 2.24]      & [-5.57, 5.91]            & 3.41 {\scriptsize[3.39, 3.42]} & 1.31 {\scriptsize[1.29, 1.32]} & 7.64 {\scriptsize[7.57, 7.70]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.68 {\scriptsize[98.67, 98.69]} & [-2.05, 2.05]      & [-5.02, 5.42]            & 3.05 {\scriptsize[3.04, 3.06]} & 1.09 {\scriptsize[1.08, 1.11]} & 7.76 {\scriptsize[7.68, 7.84]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.32 {\scriptsize[98.30, 98.33]} & [-2.32, 2.32]      & [-4.70, 4.61]            & 3.66 {\scriptsize[3.65, 3.67]} & 1.40 {\scriptsize[1.39, 1.41]} & 6.93 {\scriptsize[6.86, 7.00]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 98.10 {\scriptsize[98.08, 98.13]} & [-2.46, 2.46]      & [-6.40, 6.47]            & 3.59 {\scriptsize[3.58, 3.61]} & 1.57 {\scriptsize[1.56, 1.59]} & 8.27 {\scriptsize[8.21, 8.34]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.40 {\scriptsize[98.38, 98.41]} & [-2.26, 2.26]      & [-5.65, 6.02]            & 3.45 {\scriptsize[3.44, 3.47]} & 1.33 {\scriptsize[1.32, 1.35]} & 7.78 {\scriptsize[7.72, 7.84]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.66 {\scriptsize[98.65, 98.67]} & [-2.07, 2.07]      & [-5.11, 5.54]            & 3.09 {\scriptsize[3.08, 3.10]} & 1.11 {\scriptsize[1.10, 1.12]} & 7.90 {\scriptsize[7.82, 7.98]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.30 {\scriptsize[98.28, 98.31]} & [-2.33, 2.33]      & [-5.18, 5.09]            & 3.71 {\scriptsize[3.70, 3.72]} & 1.41 {\scriptsize[1.40, 1.42]} & 6.80 {\scriptsize[6.74, 6.86]}    \\
                \bottomrule
            \end{tabular}
\begin{tabular}{l cc cccc cc}
                \toprule
                \multirow{2}{*}{\textbf{Classifier}} & \multirow{2}{*}{\textbf{Deconvolver}} & \multirow{2}{*}{\textbf{Dec.\ Calib.}} & $\mathbf{R}^\mathbf{2}$           & \textbf{LoA}       & \textbf{LoA worst-class} & \textbf{MAE}                   & \textbf{MSE}                   & \textbf{KL}                       \\
                                                     &                                       &                                        & ($\times 10^{-2}$)                & ($\times 10^{-2}$) & ($\times 10^{-2}$)       & ($\times 10^{-3}$)             & ($\times 10^{-4}$)             & ($\times 10^{-2}$)                \\
                \midrule
                \multirow{20}{*}{\shortstack[l]{\textit{Dismir}~\cite{li2021dismir}                                                                                                                                                                                                                                             \\(CNN+LSTM)}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 97.45 {\scriptsize[97.40, 97.49]} & [-2.85, 2.85]      & [-7.32, 8.31]            & 3.67 {\scriptsize[3.65, 3.69]} & 2.12 {\scriptsize[2.08, 2.16]} & 6.35 {\scriptsize[6.31, 6.39]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.74 {\scriptsize[97.70, 97.78]} & [-2.68, 2.68]      & [-7.16, 7.97]            & 3.37 {\scriptsize[3.36, 3.39]} & 1.88 {\scriptsize[1.84, 1.91]} & 6.16 {\scriptsize[6.11, 6.21]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.07 {\scriptsize[98.03, 98.10]} & [-2.48, 2.48]      & [-6.96, 7.69]            & 3.07 {\scriptsize[3.05, 3.08]} & 1.60 {\scriptsize[1.57, 1.64]} & 6.43 {\scriptsize[6.37, 6.49]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.74 {\scriptsize[97.70, 97.77]} & [-2.69, 2.69]      & [-6.09, 6.64]            & 3.81 {\scriptsize[3.80, 3.83]} & 1.88 {\scriptsize[1.85, 1.91]} & 4.96 {\scriptsize[4.93, 4.99]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 97.39 {\scriptsize[97.36, 97.42]} & [-2.89, 2.89]      & [-7.60, 11.85]           & 3.78 {\scriptsize[3.76, 3.79]} & 2.17 {\scriptsize[2.14, 2.19]} & 6.93 {\scriptsize[6.88, 6.97]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.85 {\scriptsize[97.82, 97.87]} & [-2.62, 2.62]      & [-7.47, 10.23]           & 3.55 {\scriptsize[3.54, 3.57]} & 1.79 {\scriptsize[1.77, 1.81]} & 7.70 {\scriptsize[7.63, 7.76]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.00 {\scriptsize[97.98, 98.02]} & [-2.52, 2.52]      & [-7.55, 10.14]           & 3.43 {\scriptsize[3.42, 3.45]} & 1.66 {\scriptsize[1.64, 1.68]} & 8.84 {\scriptsize[8.76, 8.92]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.23 {\scriptsize[98.21, 98.24]} & [-2.38, 2.38]      & [-6.59, 7.77]            & 3.45 {\scriptsize[3.44, 3.47]} & 1.47 {\scriptsize[1.46, 1.48]} & 5.66 {\scriptsize[5.62, 5.70]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 98.32 {\scriptsize[98.29, 98.34]} & [-2.32, 2.32]      & [-6.05, 7.76]            & 3.15 {\scriptsize[3.14, 3.16]} & 1.40 {\scriptsize[1.38, 1.42]} & 4.84 {\scriptsize[4.81, 4.87]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.52 {\scriptsize[98.50, 98.54]} & [-2.17, 2.17]      & [-5.97, 6.91]            & 3.07 {\scriptsize[3.06, 3.08]} & 1.23 {\scriptsize[1.21, 1.24]} & 5.41 {\scriptsize[5.37, 5.45]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.50 {\scriptsize[98.48, 98.52]} & [-2.19, 2.19]      & [-6.06, 6.73]            & 3.16 {\scriptsize[3.14, 3.17]} & 1.24 {\scriptsize[1.23, 1.26]} & 7.41 {\scriptsize[7.34, 7.48]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.38 {\scriptsize[98.36, 98.39]} & [-2.27, 2.27]      & [-5.82, 6.66]            & 3.32 {\scriptsize[3.30, 3.33]} & 1.35 {\scriptsize[1.33, 1.36]} & 4.54 {\scriptsize[4.51, 4.57]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 98.23 {\scriptsize[98.20, 98.26]} & [-2.38, 2.38]      & [-8.37, 7.05]            & 3.21 {\scriptsize[3.20, 3.23]} & 1.47 {\scriptsize[1.45, 1.50]} & 6.78 {\scriptsize[6.72, 6.85]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.64 {\scriptsize[98.62, 98.66]} & [-2.08, 2.08]      & [-5.72, 5.86]            & 2.95 {\scriptsize[2.94, 2.96]} & 1.13 {\scriptsize[1.11, 1.15]} & 5.99 {\scriptsize[5.93, 6.06]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.93 {\scriptsize[98.92, 98.94]} & [-1.85, 1.85]      & [-4.57, 4.94]            & 2.66 {\scriptsize[2.65, 2.67]} & 0.89 {\scriptsize[0.88, 0.90]} & 5.59 {\scriptsize[5.53, 5.66]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.39 {\scriptsize[98.38, 98.40]} & [-2.27, 2.27]      & [-4.71, 4.93]            & 3.56 {\scriptsize[3.55, 3.58]} & 1.34 {\scriptsize[1.33, 1.34]} & 5.37 {\scriptsize[5.32, 5.43]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 98.14 {\scriptsize[98.11, 98.17]} & [-2.44, 2.44]      & [-8.85, 7.15]            & 3.17 {\scriptsize[3.15, 3.18]} & 1.55 {\scriptsize[1.52, 1.57]} & 6.66 {\scriptsize[6.59, 6.73]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.63 {\scriptsize[98.61, 98.65]} & [-2.09, 2.09]      & [-5.79, 5.63]            & 2.94 {\scriptsize[2.92, 2.95]} & 1.14 {\scriptsize[1.12, 1.16]} & 6.32 {\scriptsize[6.25, 6.40]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.92 {\scriptsize[98.90, 98.93]} & [-1.86, 1.86]      & [-4.62, 4.72]            & 2.72 {\scriptsize[2.71, 2.73]} & 0.90 {\scriptsize[0.89, 0.91]} & 5.73 {\scriptsize[5.67, 5.79]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.26 {\scriptsize[98.24, 98.28]} & [-2.36, 2.36]      & [-6.29, 6.85]            & 3.58 {\scriptsize[3.57, 3.60]} & 1.45 {\scriptsize[1.43, 1.46]} & 5.67 {\scriptsize[5.62, 5.72]}    \\
                \midrule
                \multirow{20}{*}{\textit{MethylBERT}~\cite{jeong2025methylbert}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 97.27 {\scriptsize[97.23, 97.31]} & [-2.95, 2.95]      & [-7.33, 7.51]            & 3.82 {\scriptsize[3.80, 3.84]} & 2.27 {\scriptsize[2.23, 2.30]} & 6.51 {\scriptsize[6.47, 6.55]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.70 {\scriptsize[97.66, 97.73]} & [-2.71, 2.71]      & [-6.78, 7.27]            & 3.43 {\scriptsize[3.42, 3.45]} & 1.91 {\scriptsize[1.88, 1.94]} & 6.08 {\scriptsize[6.03, 6.12]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.09 {\scriptsize[98.06, 98.13]} & [-2.46, 2.46]      & [-6.46, 6.88]            & 3.07 {\scriptsize[3.06, 3.09]} & 1.58 {\scriptsize[1.55, 1.61]} & 6.22 {\scriptsize[6.16, 6.27]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.65 {\scriptsize[97.62, 97.67]} & [-2.74, 2.74]      & [-5.74, 8.53]            & 3.89 {\scriptsize[3.88, 3.90]} & 1.95 {\scriptsize[1.93, 1.98]} & 4.93 {\scriptsize[4.90, 4.95]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 98.22 {\scriptsize[98.20, 98.24]} & [-2.38, 2.38]      & [-5.11, 6.48]            & 3.28 {\scriptsize[3.27, 3.29]} & 1.48 {\scriptsize[1.46, 1.49]} & 5.25 {\scriptsize[5.21, 5.28]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.44 {\scriptsize[98.42, 98.46]} & [-2.23, 2.23]      & [-5.28, 5.76]            & 3.18 {\scriptsize[3.16, 3.19]} & 1.30 {\scriptsize[1.28, 1.31]} & 6.69 {\scriptsize[6.63, 6.75]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.52 {\scriptsize[98.51, 98.54]} & [-2.17, 2.17]      & [-5.55, 5.85]            & 3.14 {\scriptsize[3.13, 3.15]} & 1.23 {\scriptsize[1.21, 1.24]} & 8.71 {\scriptsize[8.63, 8.80]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.46 {\scriptsize[98.45, 98.48]} & [-2.21, 2.21]      & [-5.24, 5.05]            & 3.27 {\scriptsize[3.26, 3.28]} & 1.28 {\scriptsize[1.27, 1.29]} & 4.84 {\scriptsize[4.81, 4.87]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 98.49 {\scriptsize[98.48, 98.51]} & [-2.19, 2.19]      & [-6.36, 4.69]            & 3.08 {\scriptsize[3.07, 3.09]} & 1.25 {\scriptsize[1.23, 1.26]} & 4.43 {\scriptsize[4.41, 4.46]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.59 {\scriptsize[98.58, 98.61]} & [-2.12, 2.12]      & [-5.35, 4.98]            & 3.12 {\scriptsize[3.11, 3.13]} & 1.17 {\scriptsize[1.15, 1.18]} & 5.10 {\scriptsize[5.06, 5.13]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.50 {\scriptsize[98.48, 98.51]} & [-2.19, 2.19]      & [-5.88, 5.02]            & 3.28 {\scriptsize[3.26, 3.29]} & 1.25 {\scriptsize[1.23, 1.26]} & 7.62 {\scriptsize[7.55, 7.69]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.38 {\scriptsize[98.36, 98.40]} & [-2.27, 2.27]      & [-5.05, 4.70]            & 3.35 {\scriptsize[3.34, 3.36]} & 1.34 {\scriptsize[1.33, 1.36]} & 4.34 {\scriptsize[4.32, 4.37]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 98.17 {\scriptsize[98.14, 98.20]} & [-2.42, 2.42]      & [-9.04, 6.81]            & 3.14 {\scriptsize[3.13, 3.16]} & 1.52 {\scriptsize[1.50, 1.55]} & 7.04 {\scriptsize[6.96, 7.13]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.70 {\scriptsize[98.68, 98.72]} & [-2.04, 2.04]      & [-5.33, 4.58]            & 2.88 {\scriptsize[2.87, 2.89]} & 1.08 {\scriptsize[1.07, 1.10]} & 6.05 {\scriptsize[5.97, 6.13]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.94 {\scriptsize[98.93, 98.95]} & [-1.84, 1.84]      & [-4.07, 3.69]            & 2.70 {\scriptsize[2.69, 2.71]} & 0.88 {\scriptsize[0.87, 0.89]} & 5.55 {\scriptsize[5.49, 5.62]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.18 {\scriptsize[98.17, 98.20]} & [-2.41, 2.41]      & [-4.36, 6.08]            & 3.64 {\scriptsize[3.63, 3.65]} & 1.51 {\scriptsize[1.50, 1.52]} & 5.74 {\scriptsize[5.66, 5.81]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 97.99 {\scriptsize[97.95, 98.02]} & [-2.53, 2.53]      & [-9.94, 7.46]            & 3.18 {\scriptsize[3.16, 3.19]} & 1.67 {\scriptsize[1.64, 1.70]} & 7.36 {\scriptsize[7.28, 7.45]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.61 {\scriptsize[98.59, 98.63]} & [-2.10, 2.10]      & [-5.99, 5.24]            & 2.95 {\scriptsize[2.94, 2.96]} & 1.15 {\scriptsize[1.14, 1.17]} & 5.69 {\scriptsize[5.64, 5.74]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.89 {\scriptsize[98.88, 98.91]} & [-1.88, 1.88]      & [-4.77, 4.25]            & 2.79 {\scriptsize[2.78, 2.80]} & 0.92 {\scriptsize[0.91, 0.93]} & 5.91 {\scriptsize[5.84, 5.98]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.07 {\scriptsize[98.05, 98.10]} & [-2.48, 2.48]      & [-7.11, 6.93]            & 3.65 {\scriptsize[3.64, 3.67]} & 1.60 {\scriptsize[1.58, 1.62]} & 5.78 {\scriptsize[5.73, 5.84]}    \\
                \midrule
                \multirow{20}{*}{\shortstack[l]{\textit{Lookup Classifier}                                                                                                                                                                                                                                                      \\(1-NN)}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 90.65 {\scriptsize[90.54, 90.77]} & [-5.46, 5.46]      & [-17.10, 15.16]          & 7.26 {\scriptsize[7.23, 7.30]} & 7.76 {\scriptsize[7.66, 7.86]} & 19.58 {\scriptsize[19.42, 19.74]} \\
                                                     &                                       & Lin.\ clip+norm                        & 92.47 {\scriptsize[92.37, 92.56]} & [-4.90, 4.90]      & [-16.58, 15.16]          & 6.27 {\scriptsize[6.24, 6.30]} & 6.25 {\scriptsize[6.17, 6.34]} & 18.08 {\scriptsize[17.91, 18.25]} \\
                                                     &                                       & Lin.\ simplex                          & 93.31 {\scriptsize[93.22, 93.41]} & [-4.62, 4.62]      & [-17.09, 14.29]          & 5.61 {\scriptsize[5.58, 5.64]} & 5.55 {\scriptsize[5.47, 5.63]} & 22.98 {\scriptsize[22.70, 23.28]} \\
                                                     &                                       & Vec.\ scaling                          & 93.22 {\scriptsize[93.13, 93.31]} & [-4.65, 4.65]      & [-16.05, 15.03]          & 6.45 {\scriptsize[6.42, 6.47]} & 5.63 {\scriptsize[5.56, 5.70]} & 14.16 {\scriptsize[14.05, 14.28]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 96.04 {\scriptsize[95.98, 96.10]} & [-3.55, 3.55]      & [-10.36, 12.62]          & 4.89 {\scriptsize[4.87, 4.92]} & 3.29 {\scriptsize[3.24, 3.34]} & 8.61 {\scriptsize[8.55, 8.66]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 96.73 {\scriptsize[96.68, 96.77]} & [-3.23, 3.23]      & [-10.28, 11.13]          & 4.28 {\scriptsize[4.26, 4.30]} & 2.72 {\scriptsize[2.68, 2.76]} & 9.15 {\scriptsize[9.08, 9.23]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.14 {\scriptsize[97.09, 97.18]} & [-3.02, 3.02]      & [-10.28, 10.91]          & 3.99 {\scriptsize[3.98, 4.01]} & 2.38 {\scriptsize[2.34, 2.41]} & 10.79 {\scriptsize[10.69, 10.88]} \\
                                                     &                                       & Vec.\ scaling                          & 97.55 {\scriptsize[97.52, 97.58]} & [-2.80, 2.80]      & [-9.50, 9.26]            & 3.96 {\scriptsize[3.94, 3.97]} & 2.04 {\scriptsize[2.01, 2.06]} & 6.62 {\scriptsize[6.58, 6.66]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 96.72 {\scriptsize[96.67, 96.76]} & [-3.24, 3.24]      & [-10.69, 11.18]          & 4.42 {\scriptsize[4.40, 4.44]} & 2.73 {\scriptsize[2.69, 2.77]} & 7.36 {\scriptsize[7.31, 7.40]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.44 {\scriptsize[97.40, 97.48]} & [-2.86, 2.86]      & [-10.52, 10.28]          & 3.63 {\scriptsize[3.61, 3.65]} & 2.13 {\scriptsize[2.09, 2.16]} & 7.13 {\scriptsize[7.08, 7.18]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.74 {\scriptsize[97.70, 97.78]} & [-2.68, 2.68]      & [-10.42, 9.88]           & 3.51 {\scriptsize[3.49, 3.52]} & 1.88 {\scriptsize[1.84, 1.91]} & 9.05 {\scriptsize[8.97, 9.12]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.73 {\scriptsize[97.71, 97.76]} & [-2.69, 2.69]      & [-9.58, 9.33]            & 3.84 {\scriptsize[3.83, 3.86]} & 1.88 {\scriptsize[1.86, 1.90]} & 5.92 {\scriptsize[5.89, 5.96]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 96.51 {\scriptsize[96.47, 96.56]} & [-3.33, 3.33]      & [-10.84, 10.88]          & 4.97 {\scriptsize[4.95, 4.99]} & 2.89 {\scriptsize[2.85, 2.94]} & 10.56 {\scriptsize[10.50, 10.62]} \\
                                                     &                                       & Lin.\ clip+norm                        & 97.40 {\scriptsize[97.37, 97.44]} & [-2.88, 2.88]      & [-9.36, 10.01]           & 4.02 {\scriptsize[4.00, 4.04]} & 2.16 {\scriptsize[2.12, 2.19]} & 8.49 {\scriptsize[8.43, 8.55]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.12 {\scriptsize[98.10, 98.15]} & [-2.45, 2.45]      & [-8.46, 9.00]            & 3.31 {\scriptsize[3.30, 3.33]} & 1.56 {\scriptsize[1.54, 1.58]} & 7.16 {\scriptsize[7.09, 7.22]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.66 {\scriptsize[97.64, 97.68]} & [-2.73, 2.73]      & [-7.06, 7.07]            & 4.41 {\scriptsize[4.40, 4.42]} & 1.94 {\scriptsize[1.93, 1.96]} & 6.49 {\scriptsize[6.44, 6.53]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 96.65 {\scriptsize[96.61, 96.70]} & [-3.27, 3.27]      & [-10.65, 10.36]          & 4.85 {\scriptsize[4.83, 4.87]} & 2.78 {\scriptsize[2.74, 2.82]} & 10.24 {\scriptsize[10.18, 10.29]} \\
                                                     &                                       & Lin.\ clip+norm                        & 97.56 {\scriptsize[97.52, 97.59]} & [-2.79, 2.79]      & [-8.72, 9.34]            & 3.97 {\scriptsize[3.96, 3.99]} & 2.03 {\scriptsize[2.00, 2.06]} & 8.41 {\scriptsize[8.35, 8.46]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.27 {\scriptsize[98.25, 98.29]} & [-2.35, 2.35]      & [-7.66, 8.23]            & 3.27 {\scriptsize[3.26, 3.28]} & 1.44 {\scriptsize[1.42, 1.45]} & 7.01 {\scriptsize[6.95, 7.07]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.73 {\scriptsize[97.71, 97.75]} & [-2.69, 2.69]      & [-7.16, 7.23]            & 4.36 {\scriptsize[4.35, 4.38]} & 1.88 {\scriptsize[1.87, 1.89]} & 6.60 {\scriptsize[6.55, 6.64]}    \\
                \bottomrule
            \end{tabular}
\begin{tabular}{l cc cccc cc}
                \toprule
                \multirow{2}{*}{\textbf{Classifier}} & \multirow{2}{*}{\textbf{Deconvolver}} & \multirow{2}{*}{\textbf{Dec.\ Calib.}} & $\mathbf{R}^\mathbf{2}$           & \textbf{LoA}       & \textbf{LoA worst-class} & \textbf{MAE}                      & \textbf{MSE}                      & \textbf{KL}                       \\
                                                     &                                       &                                        & ($\times 10^{-2}$)                & ($\times 10^{-2}$) & ($\times 10^{-2}$)       & ($\times 10^{-3}$)                & ($\times 10^{-4}$)                & ($\times 10^{-2}$)                \\
                \midrule
                \multirow{20}{*}{\shortstack[l]{\textit{Dismir}~\cite{li2021dismir}                                                                                                                                                                                                                                                   \\(CNN+LSTM)}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 97.08 {\scriptsize[97.03, 97.13]} & [-3.05, 3.05]      & [-10.44, 10.21]          & 3.77 {\scriptsize[3.75, 3.79]}    & 2.42 {\scriptsize[2.38, 2.46]}    & 6.72 {\scriptsize[6.67, 6.77]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.40 {\scriptsize[97.35, 97.44]} & [-2.88, 2.88]      & [-9.94, 9.94]            & 3.45 {\scriptsize[3.43, 3.47]}    & 2.16 {\scriptsize[2.12, 2.20]}    & 6.41 {\scriptsize[6.35, 6.46]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.71 {\scriptsize[97.67, 97.75]} & [-2.70, 2.70]      & [-9.77, 9.59]            & 3.15 {\scriptsize[3.14, 3.17]}    & 1.90 {\scriptsize[1.87, 1.94]}    & 6.68 {\scriptsize[6.62, 6.75]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.51 {\scriptsize[97.47, 97.54]} & [-2.82, 2.82]      & [-8.89, 9.17]            & 3.89 {\scriptsize[3.87, 3.90]}    & 2.07 {\scriptsize[2.04, 2.10]}    & 5.24 {\scriptsize[5.20, 5.27]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 97.64 {\scriptsize[97.61, 97.67]} & [-2.74, 2.74]      & [-6.81, 9.71]            & 3.70 {\scriptsize[3.68, 3.71]}    & 1.96 {\scriptsize[1.94, 1.98]}    & 6.42 {\scriptsize[6.37, 6.46]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.97 {\scriptsize[97.95, 97.99]} & [-2.54, 2.54]      & [-6.85, 8.95]            & 3.48 {\scriptsize[3.47, 3.49]}    & 1.68 {\scriptsize[1.67, 1.70]}    & 7.22 {\scriptsize[7.17, 7.29]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.12 {\scriptsize[98.10, 98.15]} & [-2.45, 2.45]      & [-6.82, 8.82]            & 3.35 {\scriptsize[3.34, 3.36]}    & 1.56 {\scriptsize[1.54, 1.58]}    & 8.56 {\scriptsize[8.48, 8.63]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.31 {\scriptsize[98.30, 98.33]} & [-2.32, 2.32]      & [-6.28, 7.01]            & 3.34 {\scriptsize[3.33, 3.35]}    & 1.40 {\scriptsize[1.39, 1.41]}    & 5.28 {\scriptsize[5.24, 5.32]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 98.24 {\scriptsize[98.20, 98.27]} & [-2.37, 2.37]      & [-6.74, 7.44]            & 3.19 {\scriptsize[3.18, 3.20]}    & 1.46 {\scriptsize[1.43, 1.49]}    & 4.89 {\scriptsize[4.86, 4.92]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.42 {\scriptsize[98.39, 98.44]} & [-2.25, 2.25]      & [-6.64, 6.85]            & 3.18 {\scriptsize[3.17, 3.19]}    & 1.31 {\scriptsize[1.29, 1.34]}    & 5.35 {\scriptsize[5.31, 5.38]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.37 {\scriptsize[98.34, 98.39]} & [-2.28, 2.28]      & [-7.04, 6.86]            & 3.29 {\scriptsize[3.28, 3.30]}    & 1.36 {\scriptsize[1.34, 1.38]}    & 7.47 {\scriptsize[7.40, 7.54]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.29 {\scriptsize[98.27, 98.31]} & [-2.34, 2.34]      & [-6.11, 6.35]            & 3.41 {\scriptsize[3.40, 3.43]}    & 1.42 {\scriptsize[1.41, 1.44]}    & 4.70 {\scriptsize[4.67, 4.73]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 98.13 {\scriptsize[98.10, 98.16]} & [-2.44, 2.44]      & [-8.72, 7.33]            & 3.33 {\scriptsize[3.32, 3.35]}    & 1.55 {\scriptsize[1.53, 1.58]}    & 6.96 {\scriptsize[6.89, 7.02]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.58 {\scriptsize[98.56, 98.60]} & [-2.13, 2.13]      & [-5.86, 6.08]            & 3.02 {\scriptsize[3.00, 3.03]}    & 1.18 {\scriptsize[1.16, 1.19]}    & 6.03 {\scriptsize[5.97, 6.09]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.89 {\scriptsize[98.88, 98.90]} & [-1.88, 1.88]      & [-4.65, 5.11]            & 2.72 {\scriptsize[2.71, 2.73]}    & 0.92 {\scriptsize[0.91, 0.93]}    & 5.60 {\scriptsize[5.53, 5.66]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.33 {\scriptsize[98.31, 98.34]} & [-2.31, 2.31]      & [-4.80, 5.12]            & 3.63 {\scriptsize[3.62, 3.64]}    & 1.39 {\scriptsize[1.38, 1.40]}    & 5.32 {\scriptsize[5.26, 5.37]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 98.03 {\scriptsize[98.00, 98.07]} & [-2.50, 2.50]      & [-9.57, 7.71]            & 3.26 {\scriptsize[3.24, 3.28]}    & 1.63 {\scriptsize[1.60, 1.66]}    & 6.88 {\scriptsize[6.81, 6.95]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.57 {\scriptsize[98.55, 98.59]} & [-2.14, 2.14]      & [-6.14, 6.01]            & 3.00 {\scriptsize[2.99, 3.01]}    & 1.19 {\scriptsize[1.17, 1.21]}    & 6.35 {\scriptsize[6.27, 6.42]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.88 {\scriptsize[98.87, 98.89]} & [-1.89, 1.89]      & [-4.85, 5.01]            & 2.77 {\scriptsize[2.76, 2.78]}    & 0.93 {\scriptsize[0.92, 0.94]}    & 5.76 {\scriptsize[5.70, 5.82]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.23 {\scriptsize[98.21, 98.25]} & [-2.38, 2.38]      & [-6.27, 6.89]            & 3.64 {\scriptsize[3.62, 3.65]}    & 1.47 {\scriptsize[1.46, 1.48]}    & 5.62 {\scriptsize[5.57, 5.67]}    \\
                \midrule
                \multirow{20}{*}{\textit{MethylBERT}~\cite{jeong2025methylbert}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 95.98 {\scriptsize[95.92, 96.03]} & [-3.58, 3.58]      & [-10.20, 8.45]           & 4.68 {\scriptsize[4.66, 4.70]}    & 3.34 {\scriptsize[3.29, 3.39]}    & 9.20 {\scriptsize[9.14, 9.26]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 96.85 {\scriptsize[96.81, 96.90]} & [-3.17, 3.17]      & [-6.57, 7.05]            & 4.10 {\scriptsize[4.08, 4.12]}    & 2.61 {\scriptsize[2.57, 2.65]}    & 8.30 {\scriptsize[8.24, 8.36]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.45 {\scriptsize[97.41, 97.49]} & [-2.85, 2.85]      & [-5.96, 6.60]            & 3.64 {\scriptsize[3.62, 3.65]}    & 2.12 {\scriptsize[2.08, 2.15]}    & 9.56 {\scriptsize[9.46, 9.66]}    \\
                                                     &                                       & Vec.\ scaling                          & 96.90 {\scriptsize[96.86, 96.93]} & [-3.15, 3.15]      & [-6.03, 7.93]            & 4.60 {\scriptsize[4.58, 4.62]}    & 2.58 {\scriptsize[2.55, 2.61]}    & 6.72 {\scriptsize[6.68, 6.76]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 97.43 {\scriptsize[97.40, 97.46]} & [-2.86, 2.86]      & [-6.93, 9.22]            & 3.94 {\scriptsize[3.92, 3.95]}    & 2.13 {\scriptsize[2.11, 2.16]}    & 7.29 {\scriptsize[7.24, 7.33]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 97.75 {\scriptsize[97.73, 97.78]} & [-2.68, 2.68]      & [-7.30, 7.83]            & 3.80 {\scriptsize[3.78, 3.81]}    & 1.86 {\scriptsize[1.84, 1.89]}    & 8.64 {\scriptsize[8.57, 8.72]}    \\
                                                     &                                       & Lin.\ simplex                          & 97.85 {\scriptsize[97.83, 97.88]} & [-2.62, 2.62]      & [-7.82, 8.12]            & 3.67 {\scriptsize[3.65, 3.68]}    & 1.78 {\scriptsize[1.76, 1.80]}    & 11.25 {\scriptsize[11.15, 11.36]} \\
                                                     &                                       & Vec.\ scaling                          & 97.83 {\scriptsize[97.81, 97.86]} & [-2.63, 2.63]      & [-7.59, 7.01]            & 3.84 {\scriptsize[3.83, 3.86]}    & 1.80 {\scriptsize[1.78, 1.82]}    & 6.64 {\scriptsize[6.59, 6.68]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 97.99 {\scriptsize[97.96, 98.01]} & [-2.53, 2.53]      & [-6.70, 7.70]            & 3.49 {\scriptsize[3.48, 3.51]}    & 1.67 {\scriptsize[1.65, 1.69]}    & 5.94 {\scriptsize[5.90, 5.98]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.21 {\scriptsize[98.19, 98.23]} & [-2.39, 2.39]      & [-7.18, 6.75]            & 3.35 {\scriptsize[3.34, 3.37]}    & 1.49 {\scriptsize[1.47, 1.50]}    & 6.77 {\scriptsize[6.72, 6.83]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.20 {\scriptsize[98.18, 98.23]} & [-2.39, 2.39]      & [-7.86, 7.10]            & 3.38 {\scriptsize[3.36, 3.39]}    & 1.49 {\scriptsize[1.47, 1.51]}    & 9.33 {\scriptsize[9.24, 9.42]}    \\
                                                     &                                       & Vec.\ scaling                          & 98.17 {\scriptsize[98.15, 98.18]} & [-2.42, 2.42]      & [-6.94, 6.31]            & 3.60 {\scriptsize[3.59, 3.61]}    & 1.52 {\scriptsize[1.51, 1.54]}    & 5.54 {\scriptsize[5.50, 5.57]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 97.55 {\scriptsize[97.51, 97.59]} & [-2.79, 2.79]      & [-9.46, 8.02]            & 3.99 {\scriptsize[3.97, 4.01]}    & 2.03 {\scriptsize[2.00, 2.06]}    & 9.40 {\scriptsize[9.33, 9.48]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.04 {\scriptsize[98.02, 98.07]} & [-2.50, 2.50]      & [-7.70, 7.06]            & 3.57 {\scriptsize[3.56, 3.59]}    & 1.62 {\scriptsize[1.60, 1.65]}    & 8.39 {\scriptsize[8.31, 8.47]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.48 {\scriptsize[98.46, 98.49]} & [-2.20, 2.20]      & [-6.78, 6.25]            & 3.07 {\scriptsize[3.06, 3.08]}    & 1.27 {\scriptsize[1.25, 1.28]}    & 7.57 {\scriptsize[7.49, 7.66]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.97 {\scriptsize[97.95, 97.98]} & [-2.55, 2.55]      & [-6.25, 5.40]            & 4.07 {\scriptsize[4.06, 4.09]}    & 1.69 {\scriptsize[1.68, 1.70]}    & 7.03 {\scriptsize[6.97, 7.10]}    \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 97.73 {\scriptsize[97.70, 97.77]} & [-2.69, 2.69]      & [-9.71, 7.75]            & 3.67 {\scriptsize[3.65, 3.69]}    & 1.88 {\scriptsize[1.85, 1.91]}    & 8.51 {\scriptsize[8.44, 8.59]}    \\
                                                     &                                       & Lin.\ clip+norm                        & 98.26 {\scriptsize[98.23, 98.28]} & [-2.36, 2.36]      & [-7.15, 6.24]            & 3.38 {\scriptsize[3.37, 3.40]}    & 1.45 {\scriptsize[1.43, 1.47]}    & 8.04 {\scriptsize[7.97, 8.13]}    \\
                                                     &                                       & Lin.\ simplex                          & 98.62 {\scriptsize[98.60, 98.63]} & [-2.10, 2.10]      & [-6.06, 5.32]            & 3.01 {\scriptsize[2.99, 3.02]}    & 1.15 {\scriptsize[1.14, 1.16]}    & 7.53 {\scriptsize[7.45, 7.61]}    \\
                                                     &                                       & Vec.\ scaling                          & 97.99 {\scriptsize[97.97, 98.02]} & [-2.53, 2.53]      & [-7.29, 6.61]            & 3.93 {\scriptsize[3.92, 3.94]}    & 1.67 {\scriptsize[1.65, 1.68]}    & 6.88 {\scriptsize[6.82, 6.94]}    \\
                \midrule
                \multirow{20}{*}{\shortstack[l]{\textit{Lookup Classifier}                                                                                                                                                                                                                                                            \\(1-NN)}}
                                                     & \multirow{4}{*}{XGB}                  & None                                   & 76.78 {\scriptsize[76.60, 76.96]} & [-8.60, 8.60]      & [-19.02, 16.31]          & 14.89 {\scriptsize[14.85, 14.93]} & 19.27 {\scriptsize[19.09, 19.46]} & 45.76 {\scriptsize[45.55, 45.98]} \\
                                                     &                                       & Lin.\ clip+norm                        & 85.35 {\scriptsize[85.17, 85.52]} & [-6.84, 6.84]      & [-18.20, 17.52]          & 10.25 {\scriptsize[10.22, 10.29]} & 12.16 {\scriptsize[12.00, 12.33]} & 31.67 {\scriptsize[31.45, 31.90]} \\
                                                     &                                       & Lin.\ simplex                          & 87.97 {\scriptsize[87.79, 88.15]} & [-6.19, 6.19]      & [-19.03, 16.54]          & 8.31 {\scriptsize[8.27, 8.35]}    & 9.99 {\scriptsize[9.83, 10.15]}   & 33.51 {\scriptsize[33.17, 33.85]} \\
                                                     &                                       & Vec.\ scaling                          & 88.15 {\scriptsize[87.97, 88.32]} & [-6.15, 6.15]      & [-17.67, 16.93]          & 9.42 {\scriptsize[9.39, 9.45]}    & 9.84 {\scriptsize[9.70, 9.98]}    & 23.90 {\scriptsize[23.74, 24.05]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{MLP}                  & None                                   & 84.10 {\scriptsize[83.93, 84.28]} & [-7.12, 7.12]      & [-13.78, 14.22]          & 11.79 {\scriptsize[11.74, 11.83]} & 13.20 {\scriptsize[13.04, 13.36]} & 28.86 {\scriptsize[28.71, 29.01]} \\
                                                     &                                       & Lin.\ clip+norm                        & 89.01 {\scriptsize[88.88, 89.14]} & [-5.92, 5.92]      & [-13.16, 13.26]          & 8.87 {\scriptsize[8.84, 8.91]}    & 9.12 {\scriptsize[9.00, 9.24]}    & 22.09 {\scriptsize[21.96, 22.22]} \\
                                                     &                                       & Lin.\ simplex                          & 90.95 {\scriptsize[90.84, 91.06]} & [-5.37, 5.37]      & [-13.38, 12.88]          & 7.76 {\scriptsize[7.73, 7.79]}    & 7.51 {\scriptsize[7.42, 7.61]}    & 21.89 {\scriptsize[21.74, 22.03]} \\
                                                     &                                       & Vec.\ scaling                          & 92.72 {\scriptsize[92.64, 92.79]} & [-4.82, 4.82]      & [-10.65, 11.35]          & 7.40 {\scriptsize[7.37, 7.42]}    & 6.04 {\scriptsize[5.98, 6.11]}    & 15.45 {\scriptsize[15.38, 15.53]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{SWN}                  & None                                   & 88.62 {\scriptsize[88.49, 88.75]} & [-6.02, 6.02]      & [-14.10, 12.73]          & 9.60 {\scriptsize[9.57, 9.64]}    & 9.45 {\scriptsize[9.33, 9.56]}    & 21.71 {\scriptsize[21.60, 21.82]} \\
                                                     &                                       & Lin.\ clip+norm                        & 93.34 {\scriptsize[93.26, 93.43]} & [-4.61, 4.61]      & [-11.53, 11.72]          & 6.60 {\scriptsize[6.57, 6.63]}    & 5.52 {\scriptsize[5.45, 5.60]}    & 14.92 {\scriptsize[14.83, 15.01]} \\
                                                     &                                       & Lin.\ simplex                          & 95.08 {\scriptsize[95.02, 95.14]} & [-3.96, 3.96]      & [-11.57, 10.92]          & 5.91 {\scriptsize[5.89, 5.93]}    & 4.08 {\scriptsize[4.03, 4.14]}    & 17.93 {\scriptsize[17.80, 18.06]} \\
                                                     &                                       & Vec.\ scaling                          & 95.13 {\scriptsize[95.08, 95.17]} & [-3.94, 3.94]      & [-8.23, 9.44]            & 6.32 {\scriptsize[6.30, 6.34]}    & 4.04 {\scriptsize[4.00, 4.08]}    & 12.11 {\scriptsize[12.05, 12.16]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{NNLS}                 & None                                   & 87.51 {\scriptsize[87.39, 87.63]} & [-6.31, 6.31]      & [-14.58, 13.60]          & 11.90 {\scriptsize[11.87, 11.93]} & 10.37 {\scriptsize[10.26, 10.48]} & 30.05 {\scriptsize[29.93, 30.16]} \\
                                                     &                                       & Lin.\ clip+norm                        & 94.15 {\scriptsize[94.07, 94.22]} & [-4.32, 4.32]      & [-11.29, 12.17]          & 6.63 {\scriptsize[6.60, 6.66]}    & 4.86 {\scriptsize[4.79, 4.93]}    & 15.23 {\scriptsize[15.14, 15.31]} \\
                                                     &                                       & Lin.\ simplex                          & 96.67 {\scriptsize[96.62, 96.72]} & [-3.26, 3.26]      & [-10.60, 10.72]          & 4.56 {\scriptsize[4.54, 4.58]}    & 2.76 {\scriptsize[2.72, 2.80]}    & 11.07 {\scriptsize[10.99, 11.15]} \\
                                                     &                                       & Vec.\ scaling                          & 95.46 {\scriptsize[95.42, 95.49]} & [-3.81, 3.81]      & [-6.90, 8.13]            & 6.48 {\scriptsize[6.46, 6.50]}    & 3.77 {\scriptsize[3.75, 3.79]}    & 10.82 {\scriptsize[10.77, 10.87]} \\
                \cmidrule(l){2-9}
                                                     & \multirow{4}{*}{PSLS}                 & None                                   & 86.86 {\scriptsize[86.74, 86.99]} & [-6.47, 6.47]      & [-14.60, 13.86]          & 12.02 {\scriptsize[11.98, 12.06]} & 10.90 {\scriptsize[10.79, 11.02]} & 30.86 {\scriptsize[30.74, 30.98]} \\
                                                     &                                       & Lin.\ clip+norm                        & 93.81 {\scriptsize[93.74, 93.89]} & [-4.44, 4.44]      & [-11.76, 12.69]          & 6.81 {\scriptsize[6.78, 6.84]}    & 5.14 {\scriptsize[5.06, 5.21]}    & 15.74 {\scriptsize[15.65, 15.83]} \\
                                                     &                                       & Lin.\ simplex                          & 96.56 {\scriptsize[96.51, 96.62]} & [-3.31, 3.31]      & [-11.20, 11.43]          & 4.65 {\scriptsize[4.63, 4.67]}    & 2.85 {\scriptsize[2.81, 2.90]}    & 11.20 {\scriptsize[11.12, 11.28]} \\
                                                     &                                       & Vec.\ scaling                          & 94.91 {\scriptsize[94.86, 94.96]} & [-4.03, 4.03]      & [-10.39, 11.96]          & 6.76 {\scriptsize[6.74, 6.78]}    & 4.22 {\scriptsize[4.18, 4.26]}    & 11.87 {\scriptsize[11.81, 11.92]} \\
                \bottomrule
            \end{tabular}
